Large Adaptive Optics Survey for Substellar Objects (LASSO) Around Young, Nearby, Low-mass Stars with Robo-AO

We present results from the Large Adaptive optics Survey for Substellar Objects (LASSO), where the goal is to directly image new substellar companions (<70 M$_{Jup}$) at wide orbital separations ($\gtrsim$50 AU) around young ($\lesssim$300 Myrs), nearby (<100 pc), low-mass ($\approx$0.1-0.8 M$_{\odot}$) stars. We report on 427 young stars imaged in the visible (i') and near-infrared (J or H) simultaneously with Robo-AO on the Kitt Peak 2.1-m telescope and later the Maunakea University of Hawaii 2.2-m telescope. To undertake the observations, we commissioned a new infrared camera for Robo-AO that uses a low-noise high-speed SAPHIRA avalanche photodiode detector. We detected 121 companion candidates around 111 stars, of which 62 companions are physically associated based on Gaia DR2 parallaxes and proper motions, another 45 require follow-up observations to confirm physical association, and 14 are background objects. The companion separations range from 2-1101 AU and reach contrast ratios of 7.7 magnitudes in the near infrared compared to the primary. The majority of confirmed and pending candidates are stellar companions, with ~5 being potentially substellar and requiring follow-up observations for confirmation. We also detected a 43$\pm$9 M$_{Jup}$ and an 81$\pm$5 M$_{Jup}$ companion that were previously reported. We found 34 of our targets have acceleration measurements detected using Hipparcos-Gaia proper motions. Of those, 58$^{+12}_{-14}$% of the 12 stars with imaged companion candidates have significant accelerations ($\chi^2 >11.8$), while only 23$^{+11}_{-6}$% of the remaining 22 stars with no detected companion have significant accelerations. The significance of the acceleration decreases with increasing companion separation. These young accelerating low-mass stars with companions will eventually yield dynamical masses with future orbit monitoring.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccc|cccccc}
\tablecaption{Companion Candidate Detection Measurements}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\multicolumn{9}{c|}{\textbf{Robo-AO}} & \multicolumn{6}{c}{\textbf{\textit{Gaia} DR2}} \\ 
\colhead{Primary 2MASS ID} & \colhead{Separation} & \colhead{P. A.} & \multicolumn{3}{c}{Magnitude Difference ($\Delta$m)} & \multicolumn{3}{c|}{Detection SNR} & & & & \colhead{Phys.} & RUWE & \colhead{HIP-\textit{Gaia}} \\ 
& \colhead{($\arcsec$)} & \colhead{($^{\circ}$)} & \colhead{\textit{i'}} & \colhead{\textit{J}} & \colhead{\textit{H}} & \textit{i'} & \textit{J} & \colhead{\textit{H}} \vline & \colhead{$\Delta$m$_{\textit{G}}$} & \colhead{$\Delta \pi/\pi$} & \colhead{$\Delta \mu/\mu$} & \colhead{assoc.} & \colhead{prim. (comp)} & \colhead{prim. $\chi^2_{acc}$} }
\startdata
00024011+3821453 B & 1.41 $\pm$ 0.03 & 26.5 $\pm$ 0.6 & 0.2 $\pm$ 0.04 & $\cdots$ & 0.14 $\pm$ 0.1 & 390 & $\cdots$ & 119 & 0.17 & 10$^{-2}$ & 10$^{-2}$ & yes & 4.1 (10.7) & $\cdots$\\  
00175864+2057192 B & 9.33 $\pm$ 0.02 & 232.4 $\pm$ 0.1 & 0.55 $\pm$ 0.0 & 0.3 $\pm$ 0.13 & $\cdots$ & 653 & 195 & $\cdots$ & 0.59 & 10$^{-3}$ & 10$^{-3}$ & yes & 1.0 (1.2) & $\cdots$\\  
00213183+1934253 B & 4.86 $\pm$ 0.02 & 224.3 $\pm$ 0.4 & 3.1 $\pm$ 0.02 & $\cdots$ & 2.25 $\pm$ 0.1 & 483 & $\cdots$ & 207 & 3.1 & 10$^{-3}$ & 0.1 & yes & 1.3 (1.2) & $\cdots$\\  
00233382+0947356 B & 3.61 $\pm$ 0.01 & 316.4 $\pm$ 0.2 & $\cdots$ & 0.09 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 116 & $\cdots$ & -0.29 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.2 (1.3) & $\cdots$\\  
00360847+4530575 B & 0.52 $\pm$ 0.02 & 120.9 $\pm$ 1.3 & $\cdots$ & 1.65 $\pm$ 0.08 & $\cdots$ & $\cdots$ & 19 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
01563544+1228047 B & 2.89 $\pm$ 0.02 & 240.4 $\pm$ 0.4 & 1.24 $\pm$ 0.01 & 0.96 $\pm$ 0.08 & $\cdots$ & 344 & 116 & $\cdots$ & 1.46 & 0.2 & 10$^{-3}$ & yes & 5.5 (1.0) & $\cdots$\\  
01564996+4142303 B & 0.19 $\pm$ 0.03 & 315.9 $\pm$ 5.2 & 2.36 $\pm$ 0.2 & 2.23 $\pm$ 0.1 & $\cdots$ & 7 & 4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.6 & $\cdots$\\  
01584363+3515281 B & 1.85 $\pm$ 0.01 & 86.3 $\pm$ 0.3 & $\cdots$ & 0.2 $\pm$ 0.07 & $\cdots$ & $\cdots$ & 131 & $\cdots$ & -0.06 & 10$^{-2}$ & 0.1 & yes & 2.4 (1.5) & $\cdots$\\  
02022823+1034533 C & 3.99 $\pm$ 0.02 & 185.9 $\pm$ 0.3 & 1.39 $\pm$ 0.02 & $\cdots$ & 2.29 $\pm$ 0.15 & 602 & $\cdots$ & 218 & 0.99 & 0.9 & 0.8 & no & 4.9 & $\cdots$\\  
02022823+1034533 B & 0.93 $\pm$ 0.01 & 3.1 $\pm$ 0.8 & 0.62 $\pm$ 0.07 & $\cdots$ & 0.36 $\pm$ 0.15 & 213 & $\cdots$ & 68 & 0.46 & 10$^{-2}$ & 10$^{-2}$ & yes & 4.9 (11.3) & $\cdots$\\  
02154870+2458501 B & 0.69 $\pm$ 0.02 & 150.1 $\pm$ 1.1 & 1.67 $\pm$ 0.03 & $\cdots$ & 0.97 $\pm$ 0.19 & 138 & $\cdots$ & 49 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2.0 & $\cdots$\\  
02170213+2719305 B & 2.05 $\pm$ 0.01 & 183.6 $\pm$ 0.4 & 0.37 $\pm$ 0.01 & 0.54 $\pm$ 0.07 & $\cdots$ & 306 & 72 & $\cdots$ & 0.08 & 10$^{-3}$ & 10$^{-2}$ & yes & 0.9 (1.3) & $\cdots$\\  
02284694+1538535 B & 0.73 $\pm$ 0.02 & 137.9 $\pm$ 1.2 & 1.58 $\pm$ 0.03 & $\cdots$ & 0.98 $\pm$ 0.14 & 162 & $\cdots$ & 48 & 1.51 & $\cdots$ & $\cdots$ & $\cdots$ & 1.9 & $\cdots$\\  
02405251+4452365 B & 0.39 $\pm$ 0.02 & 48.5 $\pm$ 1.9 & 1.31 $\pm$ 0.07 & 1.61 $\pm$ 0.51 & $\cdots$ & 57 & 12 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.0 & $\cdots$\\  
02453008+2620233 B & 0.18 $\pm$ 0.01 & 141.9 $\pm$ 6.1 & 2.35 $\pm$ 0.23 & 1.59 $\pm$ 0.15 & $\cdots$ & 23 & 7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 19.7 & $\cdots$\\  
02514973+2929131 B & 0.89 $\pm$ 0.04 & 243.6 $\pm$ 5.0 & 0.72 $\pm$ 0.21 & 0.58 $\pm$ 0.14 & $\cdots$ & 146 & 31 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & yes$^b$ & 12.1 & $\cdots$\\  
03051963+2131219 B & 0.66 $\pm$ 0.02 & 301.2 $\pm$ 1.5 & 1.66 $\pm$ 0.08 & 1.01 $\pm$ 0.31 & $\cdots$ & 94 & 28 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6.8 & $\cdots$\\  
03051963+2131219 B & 0.67 $\pm$ 0.01 & 304.0 $\pm$ 1.5 & 0.91 $\pm$ 0.1 & $\cdots$ & 0.35 $\pm$ 0.15 & 140 & $\cdots$ & 65 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6.8 & $\cdots$\\  
03072749+5018081 B & 0.53 $\pm$ 0.01 & 243.8 $\pm$ 2.3 & 2.84 $\pm$ 0.03 & 1.95 $\pm$ 0.14 & $\cdots$ & 52 & 16 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
03093085+4543586 B & 0.51 $\pm$ 0.02 & 20.2 $\pm$ 3.0 & 2.4 $\pm$ 0.14 & 1.68 $\pm$ 0.38 & $\cdots$ & 63 & 18 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 38.8 & 162.6\\  
04310001+3647548 B & 0.78 $\pm$ 0.01 & 217.0 $\pm$ 0.8 & 0.88 $\pm$ 0.03 & 0.97 $\pm$ 0.08 & $\cdots$ & 118 & 25 & $\cdots$ & 0.46 & 0.3 & 0.3 & yes & 10.8 (6.4) & $\cdots$\\  
04504680+2353317 B & 0.86 $\pm$ 0.02 & 358.2 $\pm$ 1.0 & 0.75 $\pm$ 0.51 & 0.89 $\pm$ 0.25 & $\cdots$ & 140 & 28 & $\cdots$ & 0.13 & 10$^{-2}$ & 0.1 & yes & 1.6 (2.4) & $\cdots$\\  
04540567+2200545 B & 3.92 $\pm$ 0.02 & 318.6 $\pm$ 0.3 & 2.3 $\pm$ 0.03 & 3.14 $\pm$ 0.08 & $\cdots$ & 72 & 79 & $\cdots$ & 4.02 & 0.1 & 0.1 & yes & 36.0 (1.1) & $\cdots$\\  
05015881+0958587 B & 1.45 $\pm$ 0.01 & 141.9 $\pm$ 0.7 & 0.84 $\pm$ 0.03 & $\cdots$ & 0.6 $\pm$ 0.11 & 314 & $\cdots$ & 92 & 0.83 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.3 (3.2) & 783.1\\  
05242572+1922070 C & 1.91 $\pm$ 0.02 & 99.0 $\pm$ 1.2 & 2.49 $\pm$ 0.37 & 2.21 $\pm$ 0.09 & $\cdots$ & 75 & 64 & $\cdots$ & 1.95 & 10$^{-2}$ & 0.2 & yes & 3.6 (3.1) & $\cdots$\\  
05242572+1922070 B & 0.36 $\pm$ 0.01 & 200.6 $\pm$ 2.1 & $\cdots$ & 1.88 $\pm$ 0.29 & $\cdots$ & $\cdots$ & 9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3.6 & $\cdots$\\  
05354082+6047451 B & 0.64 $\pm$ 0.03 & 305.0 $\pm$ 1.4 & $\cdots$ & 2.35 $\pm$ 0.2 & $\cdots$ & $\cdots$ & 12 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 4.1 & $\cdots$\\  
06014571+1305015 B & 3.93 $\pm$ 0.03 & 13.8 $\pm$ 0.2 & 3.72 $\pm$ 0.05 & 4.37 $\pm$ 0.09 & $\cdots$ & 148 & 96 & $\cdots$ & 3.79 & 1.0 & 1.0 & no & 0.9 (1.1) & $\cdots$\\  
06114391+4813113 B & 0.26 $\pm$ 0.01 & 104.1 $\pm$ 2.5 & $\cdots$ & 2.24 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12.7 & $\cdots$\\  
06575703+6219197 B & 1.17 $\pm$ 0.01 & 248.1 $\pm$ 0.6 & $\cdots$ & 1.17 $\pm$ 0.07 & $\cdots$ & $\cdots$ & 53 & $\cdots$ & 1.43 & 10$^{-3}$ & 0.1 & yes & 1.2 (5.7) & $\cdots$\\  
06584690+2843004 B & 0.89 $\pm$ 0.02 & 275.5 $\pm$ 1.7 & $\cdots$ & $\cdots$ & 4.82 $\pm$ 0.13 & $\cdots$ & $\cdots$ & 9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18.8 & $\cdots$\\  
07110918+1312442 B & 0.3 $\pm$ 0.02 & 85.8 $\pm$ 2.6 & 2.94 $\pm$ 0.08 & 2.52 $\pm$ 0.05 & $\cdots$ & 31 & 8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 35.8 & $\cdots$\\  
08551482+4242427 B & 0.6 $\pm$ 0.01 & 312.9 $\pm$ 1.1 & 1.86 $\pm$ 0.02 & 1.48 $\pm$ 0.08 & $\cdots$ & 67 & 17 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.8 & $\cdots$\\  
09011748+1515523 B & 5.05 $\pm$ 0.04 & 178.1 $\pm$ 0.3 & 0.17 $\pm$ 0.01 & 0.24 $\pm$ 0.05 & $\cdots$ & 242 & 112 & $\cdots$ & 0.18 & 10$^{-3}$ & 10$^{-2}$ & yes & 0.9 (1.1) & 110.2\\  
09021527+3007590 B & 0.89 $\pm$ 0.03 & 98.1 $\pm$ 1.4 & 1.11 $\pm$ 0.25 & 0.78 $\pm$ 0.05 & $\cdots$ & 120 & 33 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
09124007+2647327 B & 3.92 $\pm$ 0.01 & 183.5 $\pm$ 0.2 & 3.51 $\pm$ 0.03 & 2.55 $\pm$ 0.05 & $\cdots$ & 71 & 121 & $\cdots$ & 3.03 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.1 (1.2) & $\cdots$\\  
09200048+3052397 B & 0.43 $\pm$ 0.02 & 71.3 $\pm$ 1.6 & 1.03 $\pm$ 0.23 & 0.99 $\pm$ 0.08 & $\cdots$ & 65 & 18 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
09261352+3728253 B & 2.6 $\pm$ 0.02 & 279.5 $\pm$ 0.3 & 0.29 $\pm$ 0.0 & 0.57 $\pm$ 0.08 & $\cdots$ & 328 & 103 & $\cdots$ & 0.29 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.3 (1.3) & $\cdots$\\  
09354051+3831339 B & 0.56 $\pm$ 0.02 & 21.5 $\pm$ 3.2 & 0.6 $\pm$ 0.2 & 1.08 $\pm$ 0.05 & $\cdots$ & 46 & 18 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
10013178+3841174 B & 0.27 $\pm$ 0.01 & 34.6 $\pm$ 3.1 & 1.6 $\pm$ 0.03 & 2.51 $\pm$ 0.08 & $\cdots$ & 18 & 4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 7.2 & $\cdots$\\  
10122171-0128160 B & 2.93 $\pm$ 0.04 & 293.0 $\pm$ 0.3 & 1.94 $\pm$ 0.01 & 2.01 $\pm$ 0.05 & $\cdots$ & 165 & 110 & $\cdots$ & 1.96 & 10$^{-4}$ & 10$^{-2}$ & yes & 1.2 (1.1) & $\cdots$\\  
10165115+3935281 B & 0.28 $\pm$ 0.01 & 104.2 $\pm$ 2.4 & 1.47 $\pm$ 0.28 & 1.26 $\pm$ 0.05 & $\cdots$ & 19 & 9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
10280144+3029003 B & 0.44 $\pm$ 0.02 & 313.8 $\pm$ 2.2 & 2.9 $\pm$ 0.03 & 2.0 $\pm$ 0.13 & $\cdots$ & 32 & 7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 25.3 & $\cdots$\\  
10364483+1521394 C & 0.87 $\pm$ 0.02 & 228.0 $\pm$ 1.3 & 0.94 $\pm$ 0.03 & 0.71 $\pm$ 0.08 & $\cdots$ & 43 & 16 & $\cdots$ & 0.76 & $\cdots$ & $\cdots$ & yes$^b$ & 2.4 & $\cdots$\\  
10364483+1521394 B & 0.73 $\pm$ 0.01 & 228.6 $\pm$ 1.3 & 1.01 $\pm$ 0.01 & 0.68 $\pm$ 0.08 & $\cdots$ & 41 & 15 & $\cdots$ & 0.76 & $\cdots$ & $\cdots$ & yes$^b$ & 2.4 & $\cdots$\\  
10473203+3508261 B & 3.91 $\pm$ 0.02 & 3.6 $\pm$ 0.4 & 3.71 $\pm$ 0.03 & 2.93 $\pm$ 0.05 & $\cdots$ & 217 & 104 & $\cdots$ & 3.83 & 10$^{-3}$ & 10$^{-3}$ & yes & 1.1 (1.0) & $\cdots$\\  
10590395+6349283 B & 1.57 $\pm$ 0.01 & 324.7 $\pm$ 0.4 & 2.29 $\pm$ 0.03 & 1.31 $\pm$ 0.09 & $\cdots$ & 81 & 53 & $\cdots$ & 2.0 & 10$^{-3}$ & 0.1 & yes & 1.4 (2.0) & $\cdots$\\  
11055616+3534446 B & 0.42 $\pm$ 0.01 & 108.2 $\pm$ 1.8 & 3.51 $\pm$ 0.03 & 3.05 $\pm$ 0.09 & $\cdots$ & 11 & 5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.8 & $\cdots$\\  
11101383+3114033 B & 0.87 $\pm$ 0.04 & 229.2 $\pm$ 3.2 & 2.26 $\pm$ 0.17 & 1.92 $\pm$ 0.34 & $\cdots$ & 65 & 24 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2.3 & $\cdots$\\  
11102968+0432586 B & 0.78 $\pm$ 0.01 & 257.1 $\pm$ 0.7 & $\cdots$ & 1.71 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 28 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6.0 & $\cdots$\\  
11165318+3251037 B & 0.77 $\pm$ 0.02 & 269.9 $\pm$ 2.6 & 0.97 $\pm$ 0.08 & 1.57 $\pm$ 0.08 & $\cdots$ & 56 & 26 & $\cdots$ & 0.58 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
11240434+3808108 B & 8.03 $\pm$ 0.04 & 129.1 $\pm$ 0.3 & 4.7 $\pm$ 0.1 & 2.83 $\pm$ 0.08 & $\cdots$ & 64 & 65 & $\cdots$ & 4.26 & 10$^{-4}$ & 10$^{-2}$ & yes & 1.3 (0.9) & $\cdots$\\  
11281625+3136017 B & 1.06 $\pm$ 0.03 & 146.2 $\pm$ 0.9 & 1.55 $\pm$ 0.18 & 1.01 $\pm$ 0.08 & $\cdots$ & 160 & 47 & $\cdots$ & 1.32 & $\cdots$ & $\cdots$ & $\cdots$ & 3.2 & $\cdots$\\  
11372461+4727445 B & 1.15 $\pm$ 0.01 & 144.1 $\pm$ 0.6 & 1.04 $\pm$ 0.03 & 0.45 $\pm$ 0.08 & $\cdots$ & 99 & 50 & $\cdots$ & 0.31 & 10$^{-2}$ & 0.2 & yes & 1.3 (1.8) & 421.1\\  
11385010+3342182 B & 0.88 $\pm$ 0.02 & 271.7 $\pm$ 1.8 & 2.65 $\pm$ 0.13 & 2.79 $\pm$ 0.08 & $\cdots$ & 41 & 10 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2.5 & $\cdots$\\  
11435638-2906027$^{(SC)}$ B & 2.59 $\pm$ 0.03 & 91.4 $\pm$ 0.7 & 0.26 $\pm$ 0.01 & $\cdots$ & 0.28 $\pm$ 0.1 & 354 & $\cdots$ & 135 & 0.34 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.2 (1.2) & $\cdots$\\  
11471895+3818232 B & 1.52 $\pm$ 0.01 & 346.5 $\pm$ 0.6 & 0.36 $\pm$ 0.02 & 0.58 $\pm$ 0.08 & $\cdots$ & 236 & 55 & $\cdots$ & 0.27 & 10$^{-2}$ & 10$^{-2}$ & yes & 3.4 (2.1) & $\cdots$\\  
11560817-0409325 B & 3.76 $\pm$ 0.01 & 190.1 $\pm$ 0.4 & 0.36 $\pm$ 0.01 & 0.23 $\pm$ 0.05 & $\cdots$ & 193 & 149 & $\cdots$ & 0.4 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.7 (1.3) & 1.2\\  
12015580+3357366 B & 4.09 $\pm$ 0.02 & 151.1 $\pm$ 0.4 & 3.75 $\pm$ 0.11 & 3.33 $\pm$ 0.15 & $\cdots$ & 84 & 30 & $\cdots$ & 3.82 & 0.1 & 0.1 & yes & 3.3 (1.1) & $\cdots$\\  
12082885+1327090 B & 1.81 $\pm$ 0.02 & 323.9 $\pm$ 0.5 & 2.17 $\pm$ 0.01 & 1.71 $\pm$ 0.05 & $\cdots$ & 211 & 83 & $\cdots$ & 2.15 & 10$^{-3}$ & 0.2 & yes & 1.3 (2.4) & $\cdots$\\  
12115308+1249135 B & 1.17 $\pm$ 0.03 & 179.5 $\pm$ 1.3 & 0.22 $\pm$ 0.06 & $\cdots$ & 0.21 $\pm$ 0.29 & 265 & $\cdots$ & 81 & 0.13 & 10$^{-2}$ & 0.1 & yes & 1.5 (1.9) & $\cdots$\\  
12215986+2928244 B & 0.24 $\pm$ 0.01 & 21.5 $\pm$ 4.4 & 1.4 $\pm$ 0.09 & 1.52 $\pm$ 0.14 & $\cdots$ & 17 & 7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
12263225+3347198 B & 0.18 $\pm$ 0.02 & 315.6 $\pm$ 11.3 & $\cdots$ & 2.11 $\pm$ 0.28 & $\cdots$ & $\cdots$ & 7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
12452735+2643454 B & 4.78 $\pm$ 0.04 & 5.9 $\pm$ 0.3 & 1.79 $\pm$ 0.02 & 1.37 $\pm$ 0.07 & $\cdots$ & 462 & 158 & $\cdots$ & 1.9 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.1 (1.1) & $\cdots$\\  
13061537+2043444 B & 1.65 $\pm$ 0.02 & 195.4 $\pm$ 0.6 & 1.91 $\pm$ 0.02 & 1.21 $\pm$ 0.07 & $\cdots$ & 265 & 87 & $\cdots$ & 2.04 & 10$^{-3}$ & 0.3 & yes & 0.9 (2.3) & 1386.0\\  
13134536+2218321 B & 0.54 $\pm$ 0.01 & 46.8 $\pm$ 1.1 & $\cdots$ & 1.31 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 15 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
13233535+2153068 B & 3.25 $\pm$ 0.03 & 190.0 $\pm$ 0.7 & 2.26 $\pm$ 0.03 & 2.03 $\pm$ 0.08 & $\cdots$ & 330 & 84 & $\cdots$ & 2.38 & 10$^{-2}$ & 10$^{-2}$ & yes & 3.1 (1.5) & $\cdots$\\  
13402529+2144361 B & 0.42 $\pm$ 0.03 & 152.8 $\pm$ 1.7 & 3.76 $\pm$ 0.08 & 2.89 $\pm$ 0.1 & $\cdots$ & 8 & 4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 4.2 & $\cdots$\\  
13414631+5815197 B & 0.85 $\pm$ 0.03 & 252.8 $\pm$ 1.1 & 1.64 $\pm$ 0.05 & 1.32 $\pm$ 0.09 & $\cdots$ & 117 & 29 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & yes$^b$ & 18.4 & $\cdots$\\  
13474241+2127374 B & 1.28 $\pm$ 0.02 & 151.2 $\pm$ 1.1 & 2.1 $\pm$ 0.17 & 1.36 $\pm$ 0.16 & $\cdots$ & 229 & 55 & $\cdots$ & 2.88 & 10$^{-3}$ & 10$^{-3}$ & yes$^c$ & 1.2 (1.2) & 423.6\\  
13482808+2839154 B & 1.93 $\pm$ 0.02 & 288.8 $\pm$ 0.4 & 1.4 $\pm$ 0.01 & $\cdots$ & 1.21 $\pm$ 0.09 & 266 & $\cdots$ & 176 & 1.48 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.6 (1.6) & $\cdots$\\  
13482808+2839154 B & 1.94 $\pm$ 0.02 & 288.0 $\pm$ 0.4 & 1.4 $\pm$ 0.01 & 1.2 $\pm$ 0.05 & $\cdots$ & 266 & 93 & $\cdots$ & 1.48 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.6 (1.6) & $\cdots$\\  
13535682+2422223 B & 6.11 $\pm$ 0.02 & 185.5 $\pm$ 0.3 & 1.08 $\pm$ 0.01 & 2.45 $\pm$ 0.08 & $\cdots$ & 396 & 49 & $\cdots$ & 1.11 & 10$^{-2}$ & 10$^{-2}$ & yes & 3.1 (1.1) & $\cdots$\\  
14192958+0254365 B & 0.5 $\pm$ 0.02 & 337.3 $\pm$ 1.4 & $\cdots$ & 3.05 $\pm$ 0.08 & $\cdots$ & $\cdots$ & 7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.2 & $\cdots$\\  
14434861+1817357 B & 1.07 $\pm$ 0.03 & 78.2 $\pm$ 0.9 & 0.56 $\pm$ 0.15 & 0.43 $\pm$ 0.08 & $\cdots$ & 169 & 49 & $\cdots$ & 0.42 & 10$^{-3}$ & 10$^{-3}$ & yes$^c$ & 1.7 (0.9) & $\cdots$\\  
14471354+5701550 B & 0.48 $\pm$ 0.01 & 53.2 $\pm$ 1.6 & 0.82 $\pm$ 0.14 & 0.65 $\pm$ 0.07 & $\cdots$ & 78 & 22 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
14514825+1257590 B & 0.29 $\pm$ 0.02 & 301.7 $\pm$ 2.9 & 2.1 $\pm$ 0.03 & 1.51 $\pm$ 0.05 & $\cdots$ & 36 & 11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
15042411+2620539 B & 1.1 $\pm$ 0.02 & 359.2 $\pm$ 0.8 & 1.46 $\pm$ 0.03 & 0.94 $\pm$ 0.08 & $\cdots$ & 168 & 44 & $\cdots$ & 1.45 & $\cdots$ & $\cdots$ & $\cdots$ & 3.8 & $\cdots$\\  
15074262+1946429 B & 0.76 $\pm$ 0.01 & 266.7 $\pm$ 1.1 & 0.69 $\pm$ 0.15 & 1.53 $\pm$ 0.09 & $\cdots$ & 116 & 10 & $\cdots$ & 0.58 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
15471513+0149218 B & 0.23 $\pm$ 0.01 & 303.5 $\pm$ 4.5 & $\cdots$ & 1.76 $\pm$ 0.06 & $\cdots$ & $\cdots$ & 8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 4.2 & $\cdots$\\  
15472254+2503372 B & 4.14 $\pm$ 0.05 & 326.0 $\pm$ 1.5 & 5.02 $\pm$ 0.31 & 3.54 $\pm$ 0.05 & $\cdots$ & 81 & 38 & $\cdots$ & 4.59 & 1.0 & 0.8 & no & 1.4 (1.5) & $\cdots$\\  
15522029-1347260$^{(SC)}$ B & 8.01 $\pm$ 0.11 & 216.2 $\pm$ 0.5 & $\cdots$ & $\cdots$ & 2.63 $\pm$ 0.18 & $\cdots$ & $\cdots$ & 81 & 5.07 & 0.8 & 0.4 & no & 1.2 (1.1) & $\cdots$\\  
15542498+2902363 B & 8.37 $\pm$ 0.02 & 152.0 $\pm$ 0.2 & 1.61 $\pm$ 0.02 & 1.21 $\pm$ 0.07 & $\cdots$ & 590 & 182 & $\cdots$ & 1.67 & 10$^{-3}$ & 10$^{-3}$ & yes & 1.1 (1.1) & $\cdots$\\  
15553178+3512028 B & 1.63 $\pm$ 0.02 & 246.7 $\pm$ 1.5 & 2.06 $\pm$ 0.03 & 2.19 $\pm$ 0.14 & $\cdots$ & 200 & 56 & $\cdots$ & 2.07 & 10$^{-3}$ & 0.1 & yes & 1.2 (7.5) & $\cdots$\\  
15553957+4025135 B & 2.36 $\pm$ 0.04 & 117.5 $\pm$ 0.9 & 2.88 $\pm$ 0.01 & 2.36 $\pm$ 0.05 & $\cdots$ & 142 & 56 & $\cdots$ & 2.8 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.2 (1.2) & $\cdots$\\  
15553957+4025135 B & 2.3 $\pm$ 0.02 & 115.2 $\pm$ 0.7 & 2.88 $\pm$ 0.01 & $\cdots$ & 2.35 $\pm$ 0.11 & 142 & $\cdots$ & 194 & 2.8 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.2 (1.2) & $\cdots$\\  
15594729+4403595 B & 5.5 $\pm$ 0.04 & 282.6 $\pm$ 0.3 & 6.5 $\pm$ 0.03 & 4.53 $\pm$ 0.06 & $\cdots$ & 67 & 109 & $\cdots$ & 6.39 & 0.1 & 10$^{-2}$ & yes & 7.6 (1.3) & $\cdots$\\  
16220894+2831402 B & 0.46 $\pm$ 0.03 & 78.1 $\pm$ 3.2 & 1.17 $\pm$ 0.32 & 1.23 $\pm$ 0.35 & $\cdots$ & 67 & 19 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
16245914-1923591$^{(SC)}$ B & 4.36 $\pm$ 0.02 & 78.6 $\pm$ 0.2 & 4.7 $\pm$ 0.03 & $\cdots$ & 5.57 $\pm$ 0.54 & 36 & $\cdots$ & 60 & 6.43 & 0.7 & 1.0 & no & 1.1 (1.1) & $\cdots$\\  
16281325-2050253$^{(SC)}$ B & 4.46 $\pm$ 0.02 & 199.8 $\pm$ 0.2 & 2.91 $\pm$ 0.03 & $\cdots$ & 1.78 $\pm$ 0.09 & 79 & $\cdots$ & 143 & 2.91 & 0.2 & 10$^{-3}$ & yes & 0.9 (2.9) & $\cdots$\\  
16284906+3412367 B & 1.25 $\pm$ 0.01 & 198.6 $\pm$ 0.8 & 1.25 $\pm$ 0.01 & 0.97 $\pm$ 0.05 & $\cdots$ & 201 & 63 & $\cdots$ & 1.34 & 0.1 & 0.1 & yes & 10.4 (1.6) & $\cdots$\\  
16304072-2018186$^a$ $^{(SC)}$ B & 3.75 $\pm$ 0.07 & 165.4 $\pm$ 1.1 & $\cdots$ & $\cdots$ & 5.8 $\pm$ 0.41 & $\cdots$ & $\cdots$ & 2 & 5.56 & 0.2 & 10$^{-3}$ & yes & 4.4 (1.0) & $\cdots$\\  
16304072-2018186$^{(SC)}$ C & 4.07 $\pm$ 0.11 & 283.6 $\pm$ 1.6 & $\cdots$ & $\cdots$ & 3.08 $\pm$ 0.17 & $\cdots$ & $\cdots$ & 50 & 4.16 & 0.9 & 0.9 & no & 4.4 (1.5) & $\cdots$\\  
16350111+3130290 B & 3.14 $\pm$ 0.08 & 316.3 $\pm$ 0.4 & 4.37 $\pm$ 0.01 & 3.44 $\pm$ 0.05 & $\cdots$ & 46 & 32 & $\cdots$ & 4.64 & 1.0 & 1.0 & no & 1.3 (1.0) & $\cdots$\\  
16393042-1939470$^{(SC)}$ B & 0.37 $\pm$ 0.01 & 234.2 $\pm$ 2.9 & 3.53 $\pm$ 0.09 & $\cdots$ & 2.32 $\pm$ 0.17 & 20 & $\cdots$ & 13 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 9.2 & $\cdots$\\  
16590962+2058160 B & 0.6 $\pm$ 0.02 & 122.6 $\pm$ 1.7 & 1.31 $\pm$ 0.14 & $\cdots$ & 0.81 $\pm$ 0.15 & 134 & $\cdots$ & 39 & 1.03 & 10$^{-3}$ & 0.2 & yes$^c$ & 3.3 (2.2) & $\cdots$\\  
17035283+3211456 B & 1.42 $\pm$ 0.01 & 153.4 $\pm$ 0.5 & 2.12 $\pm$ 0.01 & 1.6 $\pm$ 0.05 & $\cdots$ & 221 & 65 & $\cdots$ & 1.91 & 10$^{-2}$ & 0.2 & yes & 10.1 (11.0) & $\cdots$\\  
17035283+3211456 B & 1.41 $\pm$ 0.02 & 154.6 $\pm$ 0.6 & 2.12 $\pm$ 0.01 & $\cdots$ & 1.42 $\pm$ 0.15 & 221 & $\cdots$ & 74 & 1.91 & 10$^{-2}$ & 0.2 & yes & 10.1 (11.0) & $\cdots$\\  
17082102+1949492 B & 7.74 $\pm$ 0.04 & 114.0 $\pm$ 0.2 & 3.94 $\pm$ 0.04 & $\cdots$ & 5.67 $\pm$ 0.44 & 174 & $\cdots$ & 19 & 3.68 & 1.0 & 0.9 & no & 1.1 (1.0) & $\cdots$\\  
17245426+5026327 B & 9.0 $\pm$ 0.03 & 198.0 $\pm$ 0.2 & 1.17 $\pm$ 0.0 & 1.2 $\pm$ 0.05 & $\cdots$ & 603 & 135 & $\cdots$ & 1.2 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.2 (1.1) & $\cdots$\\  
17374869+2257163 B & 4.27 $\pm$ 0.02 & 188.5 $\pm$ 0.3 & 0.18 $\pm$ 0.0 & 0.13 $\pm$ 0.08 & $\cdots$ & 427 & 125 & $\cdots$ & 0.21 & 10$^{-4}$ & 10$^{-2}$ & yes & 1.0 (1.1) & 9.1\\  
18295024+4032276 B & 2.82 $\pm$ 0.02 & 326.1 $\pm$ 0.6 & 4.75 $\pm$ 0.05 & $\cdots$ & 4.01 $\pm$ 0.35 & 71 & $\cdots$ & 64 & 4.33 & 1.0 & 0.9 & no & 1.0 (1.1) & $\cdots$\\  
18361922+1336261 C & 4.52 $\pm$ 0.07 & 40.5 $\pm$ 1.3 & 5.83 $\pm$ 0.02 & 7.67 $\pm$ 1.05 & $\cdots$ & 27 & 2 & $\cdots$ & -0.76 & 1.0 & 1.0 & no$^c$ & 1.2 (1.0) & $\cdots$\\  
18361922+1336261 B & 4.42 $\pm$ 0.04 & 316.0 $\pm$ 0.8 & 3.33 $\pm$ 0.0 & 4.08 $\pm$ 0.23 & $\cdots$ & 410 & 113 & $\cdots$ & -0.16 & 1.0 & 1.0 & no$^c$ & 1.2 (1.3) & $\cdots$\\  
19074283+3232396 B & 0.33 $\pm$ 0.01 & 260.5 $\pm$ 2.4 & 1.82 $\pm$ 0.04 & 2.33 $\pm$ 0.05 & $\cdots$ & 36 & 8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & yes$^b$ & $\cdots$ & $\cdots$\\  
19185703+4951305 B & 6.67 $\pm$ 0.03 & 134.8 $\pm$ 0.2 & 2.75 $\pm$ 0.09 & 1.43 $\pm$ 0.07 & $\cdots$ & 526 & 157 & $\cdots$ & 3.13 & 10$^{-2}$ & 0.3 & yes & 0.9 (49.5) & 2.6\\  
19205158+1903362 B & 0.55 $\pm$ 0.01 & 197.1 $\pm$ 1.5 & 1.78 $\pm$ 0.28 & 1.0 $\pm$ 0.05 & $\cdots$ & 64 & 20 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
19501592+3146598 B & 0.64 $\pm$ 0.03 & 39.6 $\pm$ 1.8 & 1.26 $\pm$ 0.19 & 0.73 $\pm$ 0.12 & $\cdots$ & 105 & 27 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 9.5 & $\cdots$\\  
19501592+3146598 C & 7.73 $\pm$ 0.03 & 267.4 $\pm$ 0.2 & 5.1 $\pm$ 0.31 & 5.76 $\pm$ 0.17 & $\cdots$ & 86 & 15 & $\cdots$ & 5.55 & 1.0 & 1.0 & no & 9.5 (1.0) & $\cdots$\\  
19535443+4424541 B & 0.41 $\pm$ 0.01 & 183.3 $\pm$ 1.4 & 3.18 $\pm$ 0.03 & 1.77 $\pm$ 0.1 & $\cdots$ & 23 & 11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & yes$^b$ & 10.5 & $\cdots$\\  
19535443+4424541 C & 5.87 $\pm$ 0.02 & 68.2 $\pm$ 0.3 & 0.5 $\pm$ 0.02 & 0.37 $\pm$ 0.07 & $\cdots$ & 520 & 145 & $\cdots$ & 0.45 & 10$^{-3}$ & 10$^{-3}$ & yes & 10.5 (1.2) & $\cdots$\\  
20231789+6710096 B & 1.08 $\pm$ 0.03 & 224.3 $\pm$ 1.9 & 1.19 $\pm$ 0.07 & 0.74 $\pm$ 0.08 & $\cdots$ & 134 & 33 & $\cdots$ & 0.41 & 10$^{-3}$ & 0.1 & yes & 3.1 (3.7) & $\cdots$\\  
20301067+2650344 C & 9.74 $\pm$ 0.01 & 317.9 $\pm$ 0.2 & 3.8 $\pm$ 0.0 & 3.93 $\pm$ 0.08 & $\cdots$ & 384 & 45 & $\cdots$ & 3.5 & 1.0 & 0.9 & no & 24.0 & 11.3\\  
20301067+2650344 B & 0.56 $\pm$ 0.02 & 225.3 $\pm$ 1.1 & 0.74 $\pm$ 0.04 & 1.17 $\pm$ 0.08 & $\cdots$ & 82 & 16 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & yes$^b$ & 24.0 & 11.3\\  
20512890+3104224 B & 1.4 $\pm$ 0.01 & 134.4 $\pm$ 0.7 & 1.21 $\pm$ 0.08 & 0.75 $\pm$ 0.08 & $\cdots$ & 267 & 72 & $\cdots$ & 1.24 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.5 (2.6) & $\cdots$\\  
20512890+3104224 C & 4.54 $\pm$ 0.02 & 22.3 $\pm$ 0.2 & 4.13 $\pm$ 0.01 & 4.96 $\pm$ 0.08 & $\cdots$ & 183 & 21 & $\cdots$ & 3.62 & 1.0 & 1.0 & no & 1.5 (1.2) & $\cdots$\\  
21095739+0321217 B & 2.58 $\pm$ 0.02 & 181.6 $\pm$ 0.4 & 1.88 $\pm$ 0.0 & $\cdots$ & 1.39 $\pm$ 0.1 & 406 & $\cdots$ & 145 & 1.91 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.2 (1.2) & $\cdots$\\  
22173212+3319453 B & 1.24 $\pm$ 0.03 & 157.5 $\pm$ 2.0 & 0.97 $\pm$ 0.03 & 0.43 $\pm$ 0.14 & $\cdots$ & 108 & 54 & $\cdots$ & 0.95 & 10$^{-3}$ & 10$^{-2}$ & yes & 1.3 (7.1) & $\cdots$\\  
23074095+0803597 B & 0.25 $\pm$ 0.09 & 110.8 $\pm$ 20.2 & $\cdots$ & $\cdots$ & 2.06 $\pm$ 0.35 & $\cdots$ & $\cdots$ & 10 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.1 & $\cdots$\\  
23103988+7020144 B & 0.81 $\pm$ 0.14 & 39.4 $\pm$ 7.1 & $\cdots$ & 2.33 $\pm$ 0.13 & $\cdots$ & $\cdots$ & 18 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.2 & $\cdots$\\  
23264139-1504313 B & 1.15 $\pm$ 0.02 & 289.1 $\pm$ 0.7 & $\cdots$ & 1.35 $\pm$ 0.08 & $\cdots$ & $\cdots$ & 31 & $\cdots$ & 0.64 & $\cdots$ & $\cdots$ & $\cdots$ & 2.6 & $\cdots$\\  
23350028+0136193 B & 0.85 $\pm$ 0.01 & 346.9 $\pm$ 1.7 & $\cdots$ & 1.49 $\pm$ 0.17 & $\cdots$ & $\cdots$ & 19 & $\cdots$ & 2.44 & $\cdots$ & $\cdots$ & yes$^b$ & 1.0 & 211.5\\  
23350028+0136193 C & 1.22 $\pm$ 0.01 & 354.0 $\pm$ 1.4 & $\cdots$ & 1.22 $\pm$ 0.18 & $\cdots$ & $\cdots$ & 25 & $\cdots$ & 2.44 & $\cdots$ & $\cdots$ & yes$^b$ & 1.0 & 211.5\\  
23450868+3003184 B & 0.4 $\pm$ 0.02 & 99.7 $\pm$ 2.2 & 1.69 $\pm$ 0.02 & 1.47 $\pm$ 0.47 & $\cdots$ & 63 & 16 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
23533563+1206167 B & 5.8 $\pm$ 0.02 & 164.9 $\pm$ 0.2 & 0.78 $\pm$ 0.0 & 0.29 $\pm$ 0.05 & $\cdots$ & 494 & 149 & $\cdots$ & 0.85 & 10$^{-3}$ & 10$^{-3}$ & yes & 1.0 (1.4) & 1.0\\  
\enddata
\tablenotetext{}{(SC) Sco-Cen member}
\tablenotetext{a}{Although 2MASS 16304072-2018186 has a detection significance below our threshold, we have confirmed that it is real from PanSTARRS observations and a match in \textit{Gaia} DR2.}
\tablenotetext{b}{2MASS J02514973+2929131 \& 2MASS J13414631+5815197: \cite{CortesContreras17}; 2MASS J10364483+1521394: \cite{Calissendorff17}; 2MASS J19535443+4424541: \cite{Tokovinin17}; 2MASS J20301067+2650344: \cite{Malkov12}; 2MASS J19074283+3232396 \& 2MASS J23350028+0136193: \cite{Mann19}}
\tablenotetext{c}{From Gaia EDR3 astrometry}
\label{tab:comps_measurements}
\end{deluxetable*}
\end{longrotatetable}

% Table of companion candidate properties and catalog cross-matches
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccc}
\tablecaption{Binary Companion Properties: Physically Associated}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{2MASS ID} & \colhead{Separation} & \multicolumn{3}{c}{Apparent Magnitude} & \multicolumn{3}{c}{Absolute Magnitude} & \multicolumn{2}{c}{vis-IR color} & \colhead{Mass$^a$} \\ 
& \colhead{(AU)} & \colhead{\textit{i'}} & \colhead{\textit{J}} & \colhead{\textit{H}} & \textit{i'} & \textit{J} & \colhead{\textit{H}} & \textit{i'-J} & \textit{i'-H}  & \colhead{(M$_{Jup}$)} } 
\startdata 
00024011+3821453 B & 58.52 $\pm$ 1.45 & 11.99 $\pm$ 0.04 & $\cdots$ & 9.34 $\pm$ 0.1 & 8.91 $\pm$ 0.04 & $\cdots$ & 6.26 $\pm$ 0.35 & $\cdots$ & 2.65 $\pm$ 0.11 & 175 -- 495\\  
00175864+2057192 B & 259.33 $\pm$ 0.74 & 10.05 $\pm$ 0.0 & 8.99 $\pm$ 0.13 & $\cdots$ & 7.83 $\pm$ 0.0 & 6.77 $\pm$ 0.13 & $\cdots$ & 1.06 $\pm$ 0.13 & $\cdots$ & 172 -- 504\\  
00213183+1934253 B & 233.75 $\pm$ 1.5 & 14.18 $\pm$ 0.02 & $\cdots$ & 11.18 $\pm$ 0.1 & 10.77 $\pm$ 0.02 & $\cdots$ & 7.77 $\pm$ 0.14 & $\cdots$ & 3.0 $\pm$ 0.1 & 64 -- 247\\  
00233382+0947356 B & 141.53 $\pm$ 0.55 & $\cdots$ & 9.89 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 6.92 $\pm$ 0.07 & $\cdots$ & $>$ 4.53 & $\cdots$ & 154 -- 477\\  
01563544+1228047 B & 133.42 $\pm$ 1.1 & 11.18 $\pm$ 0.01 & 9.26 $\pm$ 0.08 & $\cdots$ & 7.86 $\pm$ 0.01 & 5.93 $\pm$ 0.09 & $\cdots$ & 1.92 $\pm$ 0.08 & $\cdots$ & $>$ 312\\  
01584363+3515281 B & 83.16 $\pm$ 0.69 & $\cdots$ & 9.85 $\pm$ 0.07 & $\cdots$ & $\cdots$ & 6.58 $\pm$ 0.11 & $\cdots$ & $>$ 4.88 & $\cdots$ & 195 -- 535\\  
02022823+1034533 B & 13.46 $\pm$ 0.31 & 11.12 $\pm$ 0.07 & $\cdots$ & 8.21 $\pm$ 0.15 & 10.31 $\pm$ 0.07 & $\cdots$ & 7.39 $\pm$ 0.26 & $\cdots$ & 2.91 $\pm$ 0.16 & 83 -- 303\\  
02170213+2719305 B & 120.22 $\pm$ 0.88 & 10.38 $\pm$ 0.01 & 9.95 $\pm$ 0.07 & $\cdots$ & 6.54 $\pm$ 0.01 & 6.11 $\pm$ 0.09 & $\cdots$ & 0.43 $\pm$ 0.07 & $\cdots$ & 275 -- 614\\  
02514973+2929131 B & 20.92 $\pm$ 0.99 & 11.55 $\pm$ 0.21 & 10.1 $\pm$ 0.14 & $\cdots$ & 9.7 $\pm$ 0.21 & 8.25 $\pm$ 0.25 & $\cdots$ & 1.45 $\pm$ 0.26 & $\cdots$ & 61 -- 249\\  
04310001+3647548 B & 28.52 $\pm$ 0.6 & 12.36 $\pm$ 0.03 & 10.41 $\pm$ 0.08 & $\cdots$ & 9.56 $\pm$ 0.03 & 7.61 $\pm$ 0.25 & $\cdots$ & 1.95 $\pm$ 0.09 & $\cdots$ & 96 -- 357\\  
04504680+2353317 B & 59.83 $\pm$ 1.27 & 12.02 $\pm$ 0.51 & 10.77 $\pm$ 0.25 & $\cdots$ & 7.8 $\pm$ 0.51 & 6.55 $\pm$ 0.33 & $\cdots$ & 1.25 $\pm$ 0.57 & $\cdots$ & 201 -- 541\\  
04540567+2200545 B & 290.98 $\pm$ 3.11 & 13.41 $\pm$ 0.03 & 12.69 $\pm$ 0.08 & $\cdots$ & 9.06 $\pm$ 0.03 & 8.33 $\pm$ 0.28 & $\cdots$ & 0.73 $\pm$ 0.09 & $\cdots$ & 57 -- 238\\  
05015881+0958587 B & 34.24 $\pm$ 0.4 & 10.22 $\pm$ 0.03 & $\cdots$ & 7.26 $\pm$ 0.11 & 8.34 $\pm$ 0.03 & $\cdots$ & 5.38 $\pm$ 0.14 & $\cdots$ & 2.96 $\pm$ 0.12 & $>$ 313\\  
06575703+6219197 B & 13.48 $\pm$ 0.14 & $\cdots$ & 9.75 $\pm$ 0.07 & $\cdots$ & $\cdots$ & 9.45 $\pm$ 0.07 & $\cdots$ & $\cdots$ & $\cdots$ & 20 -- 128\\  
09011748+1515523 B & 92.99 $\pm$ 0.83 & 8.4 $\pm$ 0.01 & 7.04 $\pm$ 0.05 & $\cdots$ & 7.08 $\pm$ 0.01 & 5.71 $\pm$ 0.05 & $\cdots$ & 1.36 $\pm$ 0.05 & $\cdots$ & $>$ 363\\  
09124007+2647327 B & 231.34 $\pm$ 1.34 & 15.59 $\pm$ 0.03 & 12.13 $\pm$ 0.05 & $\cdots$ & 11.73 $\pm$ 0.03 & 8.28 $\pm$ 0.14 & $\cdots$ & 3.45 $\pm$ 0.06 & $\cdots$ & 60 -- 245\\  
09261352+3728253 B & 327.82 $\pm$ 3.11 & 13.86 $\pm$ 0.0 & 11.82 $\pm$ 0.08 & $\cdots$ & 8.36 $\pm$ 0.0 & 6.31 $\pm$ 0.27 & $\cdots$ & 2.05 $\pm$ 0.08 & $\cdots$ & 239 -- 582\\  
10122171-0128160 B & 116.62 $\pm$ 1.69 & 13.54 $\pm$ 0.01 & 11.53 $\pm$ 0.05 & $\cdots$ & 10.54 $\pm$ 0.01 & 8.53 $\pm$ 0.08 & $\cdots$ & 2.0 $\pm$ 0.05 & $\cdots$ & 49 -- 212\\  
10473203+3508261 B & 392.93 $\pm$ 4.78 & 16.19 $\pm$ 0.03 & 13.64 $\pm$ 0.05 & $\cdots$ & 11.18 $\pm$ 0.03 & 8.63 $\pm$ 0.36 & $\cdots$ & 2.55 $\pm$ 0.06 & $\cdots$ & 45 -- 201\\  
10590395+6349283 B & 157.23 $\pm$ 1.29 & 14.69 $\pm$ 0.03 & 11.86 $\pm$ 0.09 & $\cdots$ & 9.69 $\pm$ 0.03 & 6.86 $\pm$ 0.18 & $\cdots$ & 2.83 $\pm$ 0.09 & $\cdots$ & 161 -- 488\\  
11240434+3808108 B & 148.31 $\pm$ 0.96 & 17.24 $\pm$ 0.1 & 12.75 $\pm$ 0.08 & $\cdots$ & 15.91 $\pm$ 0.1 & 11.42 $\pm$ 0.1 & $\cdots$ & 4.49 $\pm$ 0.13 & $\cdots$ & 13 -- 51\\  
11372461+4727445 B & 39.41 $\pm$ 0.53 & 10.32 $\pm$ 0.03 & 7.86 $\pm$ 0.08 & $\cdots$ & 7.65 $\pm$ 0.03 & 5.19 $\pm$ 0.14 & $\cdots$ & 2.46 $\pm$ 0.09 & $\cdots$ & $>$ 511\\  
11435638-2906027$^{(SC)}$ B & 233.38 $\pm$ 3.22 & 12.61 $\pm$ 0.01 & $\cdots$ & 10.38 $\pm$ 0.1 & 7.83 $\pm$ 0.01 & $\cdots$ & 5.6 $\pm$ 0.17 & $\cdots$ & 2.23 $\pm$ 0.1 & 309 -- 332\\  
11471895+3818232 B & 129.53 $\pm$ 1.43 & 12.6 $\pm$ 0.02 & 10.95 $\pm$ 0.08 & $\cdots$ & 7.96 $\pm$ 0.02 & 6.3 $\pm$ 0.2 & $\cdots$ & 1.65 $\pm$ 0.08 & $\cdots$ & 240 -- 582\\  
11560817-0409325 B & 182.91 $\pm$ 0.8 & 10.48 $\pm$ 0.01 & 9.38 $\pm$ 0.05 & $\cdots$ & 7.05 $\pm$ 0.01 & 5.94 $\pm$ 0.07 & $\cdots$ & 1.1 $\pm$ 0.05 & $\cdots$ & $>$ 310\\  
12015580+3357366 B & 605.37 $\pm$ 11.28 & 16.53 $\pm$ 0.11 & 14.32 $\pm$ 0.15 & $\cdots$ & 10.68 $\pm$ 0.11 & 8.47 $\pm$ 0.73 & $\cdots$ & 2.22 $\pm$ 0.19 & $\cdots$ & 52 -- 220\\  
12082885+1327090 B & 68.33 $\pm$ 0.8 & 15.28 $\pm$ 0.01 & 12.23 $\pm$ 0.05 & $\cdots$ & 12.4 $\pm$ 0.01 & 9.35 $\pm$ 0.15 & $\cdots$ & 3.04 $\pm$ 0.05 & $\cdots$ & 21 -- 135\\  
12115308+1249135 B & 72.7 $\pm$ 2.08 & 11.39 $\pm$ 0.06 & $\cdots$ & 9.04 $\pm$ 0.29 & 7.42 $\pm$ 0.06 & $\cdots$ & 5.08 $\pm$ 0.33 & $\cdots$ & 2.35 $\pm$ 0.3 & $>$ 380\\  
12452735+2643454 B & 283.88 $\pm$ 2.37 & 13.69 $\pm$ 0.02 & 11.48 $\pm$ 0.07 & $\cdots$ & 9.82 $\pm$ 0.02 & 7.61 $\pm$ 0.12 & $\cdots$ & 2.21 $\pm$ 0.07 & $\cdots$ & 96 -- 356\\  
13061537+2043444 B & 32.52 $\pm$ 0.41 & 10.31 $\pm$ 0.02 & 8.03 $\pm$ 0.07 & $\cdots$ & 8.84 $\pm$ 0.02 & 6.56 $\pm$ 0.08 & $\cdots$ & 2.28 $\pm$ 0.07 & $\cdots$ & 199 -- 539\\  
13233535+2153068 B & 233.92 $\pm$ 2.54 & 13.8 $\pm$ 0.03 & 12.07 $\pm$ 0.08 & $\cdots$ & 9.52 $\pm$ 0.03 & 7.79 $\pm$ 0.18 & $\cdots$ & 1.73 $\pm$ 0.08 & $\cdots$ & 85 -- 322\\  
13414631+5815197 B & 16.94 $\pm$ 0.59 & 12.47 $\pm$ 0.05 & 10.05 $\pm$ 0.09 & $\cdots$ & 10.98 $\pm$ 0.05 & 8.56 $\pm$ 0.22 & $\cdots$ & 2.42 $\pm$ 0.1 & $\cdots$ & 48 -- 208\\  
13474241+2127374 B & 38.4 $\pm$ 0.49 & 11.96 $\pm$ 0.17 & 9.58 $\pm$ 0.16 & $\cdots$ & 9.58 $\pm$ 0.17 & 7.2 $\pm$ 0.16 & $\cdots$ & 2.38 $\pm$ 0.23 & $\cdots$ & 127 -- 431\\  
13482808+2839154 B & 222.06 $\pm$ 3.21 & 14.8 $\pm$ 0.01 & $\cdots$ & 12.12 $\pm$ 0.09 & 9.5 $\pm$ 0.01 & $\cdots$ & 6.81 $\pm$ 0.31 & $\cdots$ & 2.69 $\pm$ 0.09 & 120 -- 405\\  
13482808+2839154 B & 222.92 $\pm$ 2.81 & 14.8 $\pm$ 0.01 & 12.57 $\pm$ 0.05 & $\cdots$ & 9.5 $\pm$ 0.01 & 7.27 $\pm$ 0.3 & $\cdots$ & 2.23 $\pm$ 0.05 & $\cdots$ & 121 -- 419\\  
13535682+2422223 B & 330.46 $\pm$ 1.35 & 13.92 $\pm$ 0.01 & 13.18 $\pm$ 0.08 & $\cdots$ & 10.26 $\pm$ 0.01 & 9.52 $\pm$ 0.11 & $\cdots$ & 0.74 $\pm$ 0.08 & $\cdots$ & 20 -- 123\\  
14434861+1817357 B & 95.05 $\pm$ 2.36 & 12.73 $\pm$ 0.15 & 10.86 $\pm$ 0.08 & $\cdots$ & 7.98 $\pm$ 0.15 & 6.1 $\pm$ 0.08 & $\cdots$ & 1.87 $\pm$ 0.17 & $\cdots$ & 277 -- 615\\  
15542498+2902363 B & 446.73 $\pm$ 1.32 & 14.43 $\pm$ 0.02 & 11.91 $\pm$ 0.07 & $\cdots$ & 10.79 $\pm$ 0.02 & 8.27 $\pm$ 0.08 & $\cdots$ & 2.52 $\pm$ 0.08 & $\cdots$ & 60 -- 246\\  
15553178+3512028 B & 45.16 $\pm$ 0.63 & 14.55 $\pm$ 0.03 & 11.11 $\pm$ 0.14 & $\cdots$ & 12.34 $\pm$ 0.03 & 8.9 $\pm$ 0.15 & $\cdots$ & 3.44 $\pm$ 0.14 & $\cdots$ & 26 -- 173\\  
15553957+4025135 B & 349.62 $\pm$ 6.68 & 15.77 $\pm$ 0.01 & 13.43 $\pm$ 0.05 & $\cdots$ & 9.91 $\pm$ 0.01 & 7.58 $\pm$ 0.33 & $\cdots$ & 2.33 $\pm$ 0.05 & $\cdots$ & 97 -- 362\\  
15553957+4025135 B & 341.39 $\pm$ 4.0 & 15.77 $\pm$ 0.01 & $\cdots$ & 12.81 $\pm$ 0.11 & 9.91 $\pm$ 0.01 & $\cdots$ & 6.96 $\pm$ 0.35 & $\cdots$ & 2.95 $\pm$ 0.12 & 109 -- 380\\  
15594729+4403595 B & 234.42 $\pm$ 2.02 & 16.93 $\pm$ 0.03 & 13.04 $\pm$ 0.06 & $\cdots$ & 13.79 $\pm$ 0.03 & 9.89 $\pm$ 0.11 & $\cdots$ & 3.89 $\pm$ 0.06 & $\cdots$ & 18 -- 99\\  
16281325-2050253$^{(SC)}$ B & 1101.23 $\pm$ 66.35 & 15.75 $\pm$ 0.03 & $\cdots$ & 12.36 $\pm$ 0.09 & 8.79 $\pm$ 0.03 & $\cdots$ & 5.4 $\pm$ 3.11 & $\cdots$ & 3.39 $\pm$ 0.1 & 359 -- 377\\  
16284906+3412367 B & 196.65 $\pm$ 2.87 & 14.55 $\pm$ 0.01 & 12.19 $\pm$ 0.05 & $\cdots$ & 8.57 $\pm$ 0.01 & 6.2 $\pm$ 0.43 & $\cdots$ & 2.36 $\pm$ 0.05 & $\cdots$ & 258 -- 600\\  
16304072-2018186$^{(SC)}$ B & 551.63 $\pm$ 26.99 & $\cdots$ & $\cdots$ & 16.07 $\pm$ 0.41 & $\cdots$ & $\cdots$ & 10.23 $\pm$ 1.83 & $\cdots$ & $>$ 0.4 & 12 -- 15\\  
16590962+2058160 B & 10.77 $\pm$ 0.34 & 11.85 $\pm$ 0.14 & $\cdots$ & 8.55 $\pm$ 0.15 & 10.59 $\pm$ 0.14 & $\cdots$ & 7.3 $\pm$ 0.2 & $\cdots$ & 3.29 $\pm$ 0.21 & 88 -- 318\\  
17035283+3211456 B & 26.52 $\pm$ 0.36 & 12.17 $\pm$ 0.01 & 9.49 $\pm$ 0.05 & $\cdots$ & 10.81 $\pm$ 0.01 & 8.12 $\pm$ 0.14 & $\cdots$ & 2.69 $\pm$ 0.05 & $\cdots$ & 67 -- 267\\  
17035283+3211456 B & 26.34 $\pm$ 0.41 & 12.17 $\pm$ 0.01 & $\cdots$ & 8.72 $\pm$ 0.15 & 10.81 $\pm$ 0.01 & $\cdots$ & 7.36 $\pm$ 0.2 & $\cdots$ & 3.45 $\pm$ 0.15 & 85 -- 308\\  
17245426+5026327 B & 422.72 $\pm$ 1.54 & 12.4 $\pm$ 0.0 & 10.96 $\pm$ 0.05 & $\cdots$ & 9.04 $\pm$ 0.0 & 7.6 $\pm$ 0.05 & $\cdots$ & 1.44 $\pm$ 0.05 & $\cdots$ & 96 -- 357\\  
17374869+2257163 B & 97.32 $\pm$ 0.38 & 8.58 $\pm$ 0.0 & 7.22 $\pm$ 0.08 & $\cdots$ & 6.79 $\pm$ 0.0 & 5.42 $\pm$ 0.08 & $\cdots$ & 1.37 $\pm$ 0.08 & $\cdots$ & $>$ 439\\  
19074283+3232396 B & 2.78 $\pm$ 0.09 & 10.48 $\pm$ 0.04 & 9.57 $\pm$ 0.05 & $\cdots$ & 10.88 $\pm$ 0.04 & 9.97 $\pm$ 0.05 & $\cdots$ & 0.91 $\pm$ 0.07 & $\cdots$ & 17 -- 94\\  
19185703+4951305 B & 427.07 $\pm$ 24.47 & 13.63 $\pm$ 0.09 & 10.89 $\pm$ 0.07 & $\cdots$ & 9.6 $\pm$ 0.09 & 6.86 $\pm$ 1.51 & $\cdots$ & 2.74 $\pm$ 0.12 & $\cdots$ & 161 -- 488\\  
20231789+6710096 B & 23.68 $\pm$ 0.65 & 13.73 $\pm$ 0.07 & 10.82 $\pm$ 0.08 & $\cdots$ & 12.02 $\pm$ 0.07 & 9.11 $\pm$ 0.09 & $\cdots$ & 2.91 $\pm$ 0.11 & $\cdots$ & 23 -- 155\\  
20301067+2650344 B & 11.36 $\pm$ 0.4 & 9.51 $\pm$ 0.04 & 8.3 $\pm$ 0.08 & $\cdots$ & 7.97 $\pm$ 0.04 & 6.76 $\pm$ 0.29 & $\cdots$ & 1.21 $\pm$ 0.09 & $\cdots$ & 173 -- 506\\  
20512890+3104224 B & 82.15 $\pm$ 0.89 & 11.18 $\pm$ 0.08 & 9.96 $\pm$ 0.08 & $\cdots$ & 7.34 $\pm$ 0.08 & 6.12 $\pm$ 0.14 & $\cdots$ & 1.22 $\pm$ 0.11 & $\cdots$ & 273 -- 613\\  
21095739+0321217 B & 116.57 $\pm$ 0.87 & 13.53 $\pm$ 0.0 & $\cdots$ & 10.01 $\pm$ 0.1 & 10.26 $\pm$ 0.0 & $\cdots$ & 6.73 $\pm$ 0.12 & $\cdots$ & 3.52 $\pm$ 0.1 & 127 -- 419\\  
22173212+3319453 B & 116.27 $\pm$ 3.03 & 11.6 $\pm$ 0.03 & 10.26 $\pm$ 0.14 & $\cdots$ & 6.74 $\pm$ 0.03 & 5.4 $\pm$ 0.48 & $\cdots$ & 1.35 $\pm$ 0.14 & $\cdots$ & $>$ 448\\  
23533563+1206167 B & 215.42 $\pm$ 0.97 & 11.11 $\pm$ 0.0 & 8.96 $\pm$ 0.05 & $\cdots$ & 8.26 $\pm$ 0.0 & 6.11 $\pm$ 0.07 & $\cdots$ & 2.15 $\pm$ 0.05 & $\cdots$ & 276 -- 615\\  
\enddata 
\tablenotetext{}{(SC) Sco-Cen member} 
\tablenotetext{a}{Estimated mass ranges are from evolutionary isochrone models \citep{Chabrier00,Baraffe15} calculated for ages 10-200~Myr, except Sco-Cen members were calculated for 5-15~Myr.} 
\label{tab:comp_properties_binaries_bound} 
\end{deluxetable*}\end{longrotatetable}
\begin{longrotatetable}
\begin{deluxetable*}{lccccccccccc}
\tablecaption{Binary Companion Candidate Properties: Physical Association To Be Confirmed}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{2MASS ID} & \colhead{Separation} & \multicolumn{3}{c}{Apparent Magnitude} & \multicolumn{3}{c}{Absolute Magnitude} & \multicolumn{2}{c}{vis-IR color} & \colhead{Mass$^a$} & \colhead{P($N_{background} \geq 1$)} \\ 
& \colhead{(AU)} & \colhead{\textit{i'}} & \colhead{\textit{J}} & \colhead{\textit{H}} & \textit{i'} & \textit{J} & \colhead{\textit{H}} & \textit{i'-J} & \textit{i'-H}  & \colhead{(M$_{Jup}$)}  & \colhead{(\%)} } 
\startdata 
00360847+4530575 B & 11.03 $\pm$ 0.37 & $\cdots$ & 9.82 $\pm$ 0.08 & $\cdots$ & $\cdots$ & 8.18 $\pm$ 0.08 & $\cdots$ & $\cdots$ & $\cdots$ & 64 -- 259 & 4.88 $\pm$ 0.11\\  
01564996+4142303 B & 5.92 $\pm$ 0.9 & 13.25 $\pm$ 0.2 & 11.94 $\pm$ 0.1 & $\cdots$ & 10.82 $\pm$ 0.2 & 9.52 $\pm$ 0.12 & $\cdots$ & 1.3 $\pm$ 0.22 & $\cdots$ & 20 -- 123 & 3.97 $\pm$ 0.1\\  
02154870+2458501 B & 33.64 $\pm$ 0.84 & 12.56 $\pm$ 0.03 & $\cdots$ & 9.61 $\pm$ 0.19 & 9.12 $\pm$ 0.03 & $\cdots$ & 6.16 $\pm$ 0.23 & $\cdots$ & 2.95 $\pm$ 0.2 & 186 -- 510 & 1.13 $\pm$ 0.04\\  
02284694+1538535 B & 25.76 $\pm$ 0.86 & 12.23 $\pm$ 0.03 & $\cdots$ & 9.14 $\pm$ 0.14 & 9.51 $\pm$ 0.03 & $\cdots$ & 6.42 $\pm$ 0.16 & $\cdots$ & 3.09 $\pm$ 0.14 & 157 -- 469 & 0.96 $\pm$ 0.03\\  
02405251+4452365 B & 8.72 $\pm$ 0.38 & 11.68 $\pm$ 0.07 & 10.89 $\pm$ 0.51 & $\cdots$ & 9.95 $\pm$ 0.07 & 9.16 $\pm$ 0.55 & $\cdots$ & 0.79 $\pm$ 0.51 & $\cdots$ & 23 -- 150 & 5.41 $\pm$ 0.11\\  
02453008+2620233 B & 11.55 $\pm$ 1.0 & 12.84 $\pm$ 0.23 & 11.04 $\pm$ 0.15 & $\cdots$ & 8.78 $\pm$ 0.23 & 6.99 $\pm$ 1.28 & $\cdots$ & 1.79 $\pm$ 0.28 & $\cdots$ & 147 -- 466 & 2.01 $\pm$ 0.07\\  
03051963+2131219 B & 22.81 $\pm$ 0.77 & 13.42 $\pm$ 0.08 & 10.71 $\pm$ 0.31 & $\cdots$ & 10.73 $\pm$ 0.08 & 8.02 $\pm$ 0.43 & $\cdots$ & 2.71 $\pm$ 0.32 & $\cdots$ & 73 -- 284 & 1.74 $\pm$ 0.06\\  
03051963+2131219 B & 23.03 $\pm$ 0.6 & 12.67 $\pm$ 0.1 & $\cdots$ & 9.49 $\pm$ 0.15 & 9.97 $\pm$ 0.1 & $\cdots$ & 6.8 $\pm$ 0.34 & $\cdots$ & 3.17 $\pm$ 0.18 & 122 -- 407 & 1.24 $\pm$ 0.04\\  
03072749+5018081 B & 25.08 $\pm$ 0.69 & 13.28 $\pm$ 0.03 & 11.38 $\pm$ 0.14 & $\cdots$ & 9.89 $\pm$ 0.03 & 7.99 $\pm$ 0.14 & $\cdots$ & 1.9 $\pm$ 0.15 & $\cdots$ & 74 -- 288 & 13.45 $\pm$ 0.16\\  
03093085+4543586 B & 8.97 $\pm$ 0.35 & 10.97 $\pm$ 0.14 & 8.41 $\pm$ 0.38 & $\cdots$ & 9.75 $\pm$ 0.14 & 7.2 $\pm$ 0.43 & $\cdots$ & 2.56 $\pm$ 0.4 & $\cdots$ & 127 -- 431 & 11.14 $\pm$ 0.15\\  
05354082+6047451 B & 24.45 $\pm$ 1.04 & $\cdots$ & 11.41 $\pm$ 0.2 & $\cdots$ & $\cdots$ & 8.52 $\pm$ 0.33 & $\cdots$ & $\cdots$ & $\cdots$ & 50 -- 213 & 4.82 $\pm$ 0.11\\  
06114391+4813113 B & 11.65 $\pm$ 0.81 & $\cdots$ & 11.94 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 8.72 $\pm$ 0.93 & $\cdots$ & $>$ 1.97 & $\cdots$ & 42 -- 191 & 5.19 $\pm$ 0.11\\  
06584690+2843004 B & 36.98 $\pm$ 1.47 & $\cdots$ & $\cdots$ & 12.81 $\pm$ 0.13 & $\cdots$ & $\cdots$ & 9.71 $\pm$ 0.63 & $\cdots$ & $>$ 2.07 & 17 -- 86 & 3.45 $\pm$ 0.06\\  
07110918+1312442 B & 13.59 $\pm$ 1.04 & 13.29 $\pm$ 0.08 & 11.17 $\pm$ 0.05 & $\cdots$ & 10.02 $\pm$ 0.08 & 7.9 $\pm$ 0.88 & $\cdots$ & 2.12 $\pm$ 0.1 & $\cdots$ & 79 -- 303 & 6.69 $\pm$ 0.12\\  
08551482+4242427 B & 72.85 $\pm$ 3.92 & 15.52 $\pm$ 0.02 & 13.16 $\pm$ 0.08 & $\cdots$ & 10.11 $\pm$ 0.02 & 7.76 $\pm$ 1.76 & $\cdots$ & 2.35 $\pm$ 0.08 & $\cdots$ & 87 -- 328 & 1.18 $\pm$ 0.05\\  
09021527+3007590 B & 108.48 $\pm$ 3.21 & 13.77 $\pm$ 0.25 & 11.77 $\pm$ 0.05 & $\cdots$ & 8.33 $\pm$ 0.25 & 6.33 $\pm$ 0.05 & $\cdots$ & 2.01 $\pm$ 0.25 & $\cdots$ & 236 -- 578 & 2.49 $\pm$ 0.08\\  
09200048+3052397 B & 15.25 $\pm$ 0.55 & 11.07 $\pm$ 0.23 & 9.3 $\pm$ 0.08 & $\cdots$ & 8.3 $\pm$ 0.23 & 6.53 $\pm$ 0.08 & $\cdots$ & 1.77 $\pm$ 0.25 & $\cdots$ & 203 -- 544 & 1.59 $\pm$ 0.06\\  
09354051+3831339 B & 45.35 $\pm$ 1.56 & 13.93 $\pm$ 0.2 & 11.96 $\pm$ 0.05 & $\cdots$ & 9.41 $\pm$ 0.2 & 7.43 $\pm$ 0.05 & $\cdots$ & 1.97 $\pm$ 0.2 & $\cdots$ & 107 -- 389 & 1.0 $\pm$ 0.05\\  
10013178+3841174 B & 21.35 $\pm$ 1.08 & 15.2 $\pm$ 0.03 & 14.1 $\pm$ 0.08 & $\cdots$ & 10.73 $\pm$ 0.03 & 9.63 $\pm$ 0.81 & $\cdots$ & 1.1 $\pm$ 0.09 & $\cdots$ & 19 -- 115 & 0.98 $\pm$ 0.05\\  
10165115+3935281 B & 16.09 $\pm$ 0.67 & 12.52 $\pm$ 0.28 & 10.55 $\pm$ 0.05 & $\cdots$ & 8.73 $\pm$ 0.28 & 6.76 $\pm$ 0.05 & $\cdots$ & 1.97 $\pm$ 0.28 & $\cdots$ & 173 -- 505 & 0.83 $\pm$ 0.05\\  
10280144+3029003 B & 31.2 $\pm$ 1.97 & 14.19 $\pm$ 0.03 & 11.42 $\pm$ 0.13 & $\cdots$ & 9.93 $\pm$ 0.03 & 7.16 $\pm$ 1.43 & $\cdots$ & 2.77 $\pm$ 0.13 & $\cdots$ & 130 -- 437 & 0.85 $\pm$ 0.05\\  
11055616+3534446 B & 47.51 $\pm$ 1.9 & 16.41 $\pm$ 0.03 & 14.02 $\pm$ 0.09 & $\cdots$ & 11.16 $\pm$ 0.03 & 8.77 $\pm$ 0.77 & $\cdots$ & 2.39 $\pm$ 0.1 & $\cdots$ & 37 -- 186 & 0.88 $\pm$ 0.05\\  
11101383+3114033 B & 93.33 $\pm$ 4.31 & 14.94 $\pm$ 0.17 & 12.9 $\pm$ 0.34 & $\cdots$ & 9.79 $\pm$ 0.17 & 7.75 $\pm$ 0.44 & $\cdots$ & 2.04 $\pm$ 0.38 & $\cdots$ & 87 -- 330 & 0.84 $\pm$ 0.05\\  
11102968+0432586 B & 72.56 $\pm$ 2.25 & $\cdots$ & 12.35 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 7.51 $\pm$ 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 101 -- 374 & 1.43 $\pm$ 0.06\\  
11165318+3251037 B & 78.87 $\pm$ 1.92 & 13.45 $\pm$ 0.08 & 12.29 $\pm$ 0.08 & $\cdots$ & 8.4 $\pm$ 0.08 & 7.23 $\pm$ 0.08 & $\cdots$ & 1.17 $\pm$ 0.11 & $\cdots$ & 124 -- 424 & 0.76 $\pm$ 0.04\\  
11281625+3136017 B & 32.48 $\pm$ 1.01 & 13.52 $\pm$ 0.18 & 10.78 $\pm$ 0.08 & $\cdots$ & 11.08 $\pm$ 0.18 & 8.34 $\pm$ 0.18 & $\cdots$ & 2.74 $\pm$ 0.19 & $\cdots$ & 57 -- 237 & 0.82 $\pm$ 0.04\\  
11385010+3342182 B & 111.76 $\pm$ 3.05 & 15.38 $\pm$ 0.13 & 13.56 $\pm$ 0.08 & $\cdots$ & 9.86 $\pm$ 0.13 & 8.05 $\pm$ 0.51 & $\cdots$ & 1.81 $\pm$ 0.16 & $\cdots$ & 71 -- 279 & 0.75 $\pm$ 0.04\\  
12215986+2928244 B & 32.11 $\pm$ 1.67 & 14.71 $\pm$ 0.09 & 12.95 $\pm$ 0.14 & $\cdots$ & 9.12 $\pm$ 0.09 & 7.35 $\pm$ 0.14 & $\cdots$ & 1.76 $\pm$ 0.17 & $\cdots$ & 113 -- 403 & 0.74 $\pm$ 0.04\\  
12263225+3347198 B & 10.23 $\pm$ 0.96 & $\cdots$ & 11.71 $\pm$ 0.28 & $\cdots$ & $\cdots$ & 7.98 $\pm$ 0.28 & $\cdots$ & $>$ 0.86 & $\cdots$ & 74 -- 290 & 0.74 $\pm$ 0.04\\  
13134536+2218321 B & 36.16 $\pm$ 0.73 & $\cdots$ & 11.31 $\pm$ 0.05 & $\cdots$ & $\cdots$ & 7.18 $\pm$ 0.05 & $\cdots$ & $>$ 4.14 & $\cdots$ & 128 -- 433 & 0.8 $\pm$ 0.04\\  
13402529+2144361 B & 85.88 $\pm$ 5.58 & 16.54 $\pm$ 0.08 & 14.34 $\pm$ 0.1 & $\cdots$ & 10.01 $\pm$ 0.08 & 7.81 $\pm$ 1.27 & $\cdots$ & 2.2 $\pm$ 0.13 & $\cdots$ & 84 -- 319 & 0.85 $\pm$ 0.05\\  
14192958+0254365 B & 10.35 $\pm$ 0.37 & $\cdots$ & 13.01 $\pm$ 0.08 & $\cdots$ & $\cdots$ & 11.41 $\pm$ 0.09 & $\cdots$ & $>$ 3.6 & $\cdots$ & 13 -- 51 & 1.26 $\pm$ 0.06\\  
14471354+5701550 B & 15.45 $\pm$ 0.4 & 11.92 $\pm$ 0.14 & 10.57 $\pm$ 0.07 & $\cdots$ & 9.38 $\pm$ 0.14 & 8.02 $\pm$ 0.07 & $\cdots$ & 1.36 $\pm$ 0.16 & $\cdots$ & 72 -- 283 & 1.12 $\pm$ 0.05\\  
14514825+1257590 B & 23.84 $\pm$ 1.57 & 14.86 $\pm$ 0.03 & 11.99 $\pm$ 0.05 & $\cdots$ & 10.3 $\pm$ 0.03 & 7.44 $\pm$ 0.05 & $\cdots$ & 2.86 $\pm$ 0.06 & $\cdots$ & 107 -- 387 & 1.65 $\pm$ 0.06\\  
15042411+2620539 B & 84.61 $\pm$ 1.35 & 13.83 $\pm$ 0.03 & 11.49 $\pm$ 0.08 & $\cdots$ & 9.4 $\pm$ 0.03 & 7.06 $\pm$ 0.22 & $\cdots$ & 2.34 $\pm$ 0.09 & $\cdots$ & 140 -- 455 & 1.26 $\pm$ 0.06\\  
15074262+1946429 B & 47.15 $\pm$ 0.89 & 14.24 $\pm$ 0.15 & 12.55 $\pm$ 0.09 & $\cdots$ & 10.27 $\pm$ 0.15 & 8.58 $\pm$ 0.09 & $\cdots$ & 1.69 $\pm$ 0.18 & $\cdots$ & 47 -- 206 & 1.29 $\pm$ 0.06\\  
15471513+0149218 B & 4.32 $\pm$ 0.21 & $\cdots$ & 12.4 $\pm$ 0.06 & $\cdots$ & $\cdots$ & 11.08 $\pm$ 0.12 & $\cdots$ & $>$ 5.2 & $\cdots$ & 14 -- 56 & 3.05 $\pm$ 0.09\\  
16220894+2831402 B & 31.26 $\pm$ 1.85 & 13.46 $\pm$ 0.32 & 11.35 $\pm$ 0.35 & $\cdots$ & 9.31 $\pm$ 0.32 & 7.2 $\pm$ 0.35 & $\cdots$ & 2.11 $\pm$ 0.48 & $\cdots$ & 127 -- 430 & 2.58 $\pm$ 0.08\\  
16393042-1939470$^{(SC)}$ B & 65.9 $\pm$ 3.68 & 16.94 $\pm$ 0.09 & $\cdots$ & 13.43 $\pm$ 0.17 & 10.67 $\pm$ 0.09 & $\cdots$ & 7.16 $\pm$ 1.83 & $\cdots$ & 3.51 $\pm$ 0.19 & 60 -- 119 & 5.96 $\pm$ 0.08\\  
19205158+1903362 B & 23.69 $\pm$ 0.53 & 12.49 $\pm$ 0.28 & 10.71 $\pm$ 0.05 & $\cdots$ & 9.33 $\pm$ 0.28 & 7.55 $\pm$ 0.05 & $\cdots$ & 1.78 $\pm$ 0.28 & $\cdots$ & 99 -- 367 & 43.22 $\pm$ 0.21\\  
19501592+3146598 B & 21.38 $\pm$ 0.94 & 11.6 $\pm$ 0.19 & 9.91 $\pm$ 0.12 & $\cdots$ & 8.99 $\pm$ 0.19 & 7.3 $\pm$ 0.33 & $\cdots$ & 1.69 $\pm$ 0.22 & $\cdots$ & 118 -- 413 & 43.94 $\pm$ 0.21\\  
23074095+0803597 B & 12.03 $\pm$ 4.13 & $\cdots$ & $\cdots$ & 10.97 $\pm$ 0.35 & $\cdots$ & $\cdots$ & 7.55 $\pm$ 0.35 & $\cdots$ & $>$ 2.95 & 75 -- 278 & 3.02 $\pm$ 0.06\\  
23103988+7020144 B & 36.27 $\pm$ 6.4 & $\cdots$ & 11.86 $\pm$ 0.13 & $\cdots$ & $\cdots$ & 8.6 $\pm$ 0.14 & $\cdots$ & $>$ 2.78 & $\cdots$ & 46 -- 204 & 9.82 $\pm$ 0.14\\  
23264139-1504313 B & 32.15 $\pm$ 0.55 & $\cdots$ & 11.34 $\pm$ 0.08 & $\cdots$ & $\cdots$ & 9.1 $\pm$ 0.16 & $\cdots$ & $\cdots$ & $\cdots$ & 23 -- 156 & 1.04 $\pm$ 0.05\\  
23450868+3003184 B & 13.68 $\pm$ 0.51 & 12.64 $\pm$ 0.02 & 11.3 $\pm$ 0.47 & $\cdots$ & 9.99 $\pm$ 0.02 & 8.66 $\pm$ 0.47 & $\cdots$ & 1.33 $\pm$ 0.48 & $\cdots$ & 44 -- 198 & 2.21 $\pm$ 0.07\\  
\enddata 
\tablenotetext{}{(SC) Sco-Cen member} 
\tablenotetext{a}{Estimated mass ranges are from evolutionary isochrone models \citep{Chabrier00,Baraffe15} calculated for ages 10-200~Myr, except Sco-Cen members were calculated for 5-15~Myr.} 
\label{tab:comp_properties_binaries_unknown} 
\end{deluxetable*}\end{longrotatetable}
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\tablecaption{Triple Companion Candidate Properties}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{2MASS ID} & \colhead{Separation} & \multicolumn{3}{c}{Apparent Magnitude} & \multicolumn{3}{c}{Absolute Magnitude} & \multicolumn{2}{c}{vis-IR color} & \colhead{Mass$^a$} & \colhead{Phys.} & \colhead{P($N_{background} \geq 1$)} \\ 
& \colhead{(AU)} & \colhead{\textit{i'}} & \colhead{\textit{J}} & \colhead{\textit{H}} & \textit{i'} & \textit{J} & \colhead{\textit{H}} & \textit{i'-J} & \textit{i'-H} & \colhead{(M$_{Jup}$)} & \colhead{assoc.} & \colhead{(\%)}}\startdata 
05242572+1922070 B & 113.22 $\pm$ 1.32 & 13.49 $\pm$ 0.37 & 11.67 $\pm$ 0.09 & $\cdots$ & 9.62 $\pm$ 0.37 & 7.81 $\pm$ 0.21 & $\cdots$ & 1.82 $\pm$ 0.38 & $\cdots$ & 84 -- 319 & yes & \multirow{2}{*}{7.95 $\pm$ 0.13}\\  
05242572+1922070 C & 20.92 $\pm$ 0.75 & $\cdots$ & 11.34 $\pm$ 0.29 & $\cdots$ & $\cdots$ & 7.51 $\pm$ 0.52 & $\cdots$ & $>$ 3.58 & $\cdots$ & 102 -- 375 & $\cdots$ & \\  
10364483+1521394 B & 17.22 $\pm$ 0.31 & 11.98 $\pm$ 0.03 & 9.46 $\pm$ 0.08 & $\cdots$ & 10.5 $\pm$ 0.03 & 7.98 $\pm$ 0.09 & $\cdots$ & 2.52 $\pm$ 0.08 & $\cdots$ & 74 -- 290 & yes & \multirow{2}{*}{$\cdots$}\\  
10364483+1521394 C & 14.47 $\pm$ 0.28 & 12.05 $\pm$ 0.01 & 9.43 $\pm$ 0.08 & $\cdots$ & 10.57 $\pm$ 0.01 & 7.95 $\pm$ 0.09 & $\cdots$ & 2.62 $\pm$ 0.08 & $\cdots$ & 76 -- 295 & yes & \\  
19535443+4424541 B & 1.93 $\pm$ 0.05 & 12.03 $\pm$ 0.03 & 9.56 $\pm$ 0.1 & $\cdots$ & 13.67 $\pm$ 0.03 & 11.2 $\pm$ 0.1 & $\cdots$ & 2.47 $\pm$ 0.11 & $\cdots$ & 13 -- 54 & yes & \multirow{2}{*}{$\cdots$}\\  
19535443+4424541 C & 27.38 $\pm$ 0.11 & 9.35 $\pm$ 0.02 & 8.16 $\pm$ 0.07 & $\cdots$ & 11.01 $\pm$ 0.02 & 9.82 $\pm$ 0.07 & $\cdots$ & 1.19 $\pm$ 0.07 & $\cdots$ & 18 -- 103 & yes & \\  
23350028+0136193 B & 17.69 $\pm$ 0.26 & $\cdots$ & 8.38 $\pm$ 0.17 & $\cdots$ & $\cdots$ & 6.78 $\pm$ 0.17 & $\cdots$ & $>$ 3.48 & $\cdots$ & 170 -- 501 & yes & \multirow{2}{*}{$\cdots$}\\  
23350028+0136193 C & 25.38 $\pm$ 0.28 & $\cdots$ & 8.1 $\pm$ 0.18 & $\cdots$ & $\cdots$ & 6.51 $\pm$ 0.18 & $\cdots$ & $>$ 3.8 & $\cdots$ & 205 -- 547 & yes & \\  
\enddata 
\tablenotetext{}{(SC) Sco-Cen member} 
\tablenotetext{a}{Estimated mass ranges are from evolutionary isochrone models \citep{Chabrier00,Baraffe15} calculated for ages 10-200~Myr, except Sco-Cen members were calculated for 5-15~Myr.} 
\label{tab:comp_properties_triples} 
\end{deluxetable*}\end{longrotatetable}

% Lamman, CARMENES, Bowler19, WDS matches:
\startlongtable
\begin{deluxetable*}{c|cccccc}
\tablecaption{Companion Candidates Found in Catalogs}
%\tablewidth{700pt}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Primary 2MASS ID} \vline & \colhead{Catalog} & \colhead{Obs Date} & \colhead{Separation} & \colhead{P. A.}  & \colhead{Mass} & \colhead{SpT}\\ 
& & \colhead{(UT)} & \colhead{($\arcsec$)} & \colhead{($^{\circ}$)} & \colhead{M$_{\odot}$} & }
\startdata
01584363+3515281 B & This Work & 2017 Oct 29 & 1.85 $\pm$ 0.01 & 86.3 $\pm$ 0.3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 1.9 & 271 & $\cdots$ & $\cdots$\\  
02022823+1034533$^a$ C & This Work & 2019 Oct 16 & 3.99 $\pm$ 0.02 & 185.9 $\pm$ 0.3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2014 & 4.7 & 191 & $\cdots$ & $\cdots$\\  
02170213+2719305 B & This Work & 2017 Oct 28 & 2.05 $\pm$ 0.01 & 183.6 $\pm$ 0.4 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 2.1 & 183 & $\cdots$ & $\cdots$\\  
02284694+1538535 B & This Work & 2019 Oct 16 & 0.73 $\pm$ 0.02 & 137.9 $\pm$ 1.2 & $\cdots$ & $\cdots$ \\  
 & B19 & 2014 Nov 07 & 0.84 $\pm$ 0.04 & 147 $\pm$ 3 & $\cdots$ & $\cdots$ \\  
02514973+2929131 B & This Work & 2017 Oct 29 & 0.89 $\pm$ 0.04 & 243.6 $\pm$ 5.0 & $\cdots$ & $\cdots$ \\  
 & C17 & 2011 Oct 24 & 0.63 $\pm$ 0.01 & 249.4 $\pm$ 1.3 & M$_B$ 0.15 & M5\\  
 & WDS  & 2016 & 0.8 & 246 & $\cdots$ & M4V+M5V   \\  
03093085+4543586 B & This Work & 2017 Oct 30 & 0.51 $\pm$ 0.02 & 20.2 $\pm$ 3.0 & $\cdots$ & $\cdots$ \\  
 & L20 & 2016 Feb 16 & 0.35 $\pm$ 0.07 & 23.9 $\pm$ 8.0 & M$_B$/M$_A$ 0.7 & $\cdots$ \\  
 & WDS  & 2011 & 0.2 & 182 & $\cdots$ & M2V+M4    \\  
05015881+0958587 B & This Work & 2019 Oct 17 & 1.45 $\pm$ 0.01 & 141.9 $\pm$ 0.7 & $\cdots$ & $\cdots$ \\  
 & C17 & 2014 Feb 28 & 1.35 $\pm$ 0.01 & 148.9 $\pm$ 0.3 & M$_B$ 0.33 & $\cdots$\\  
 & WDS  & 2018 & 1.4 & 145 & $\cdots$ & M3V:      \\  
06575703+6219197 B & This Work & 2017 Nov 06 & 1.17 $\pm$ 0.01 & 248.1 $\pm$ 0.6 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 1.3 & 246 & $\cdots$ & M4.5      \\  
06584690+2843004 B & This Work & 2019 Oct 17 & 0.89 $\pm$ 0.02 & 275.5 $\pm$ 1.7 & $\cdots$ & $\cdots$ \\  
 & B19 & 2014 Mar 25 & 1.08 $\pm$ 0.06 & 247 $\pm$ 3 & $\cdots$ & $\cdots$ \\  
09124007+2647327 B & This Work & 2017 Nov 03 & 3.92 $\pm$ 0.01 & 183.5 $\pm$ 0.2 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 4.0 & 185 & $\cdots$ & $\cdots$\\  
09200048+3052397 B & This Work & 2018 Apr 09 & 0.43 $\pm$ 0.02 & 71.3 $\pm$ 1.6 & $\cdots$ & $\cdots$ \\  
 & B19 & 2014 Mar 25 & 0.42 $\pm$ 0.03 & 66 $\pm$ 3 & $\cdots$ & $\cdots$ \\  
10122171-0128160 B & This Work & 2018 May 10 & 2.93 $\pm$ 0.04 & 293.0 $\pm$ 0.3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 3.0 & 293 & $\cdots$ & M3+M5     \\  
10364483+1521394 C & This Work & 2018 May 06 & 0.87 $\pm$ 0.02 & 228.0 $\pm$ 1.3 & $\cdots$ & $\cdots$ \\  
 & WDS AB    & 2009 & 1.0 & 160 & $\cdots$ & M3.5+M4.5 \\  
10364483+1521394 B & This Work & 2018 May 06 & 0.73 $\pm$ 0.01 & 228.6 $\pm$ 1.3 & $\cdots$ & $\cdots$ \\  
 & WDS AB    & 2009 & 1.0 & 160 & $\cdots$ & M3.5+M4.5 \\  
10590395+6349283 B & This Work & 2018 May 10 & 1.57 $\pm$ 0.01 & 324.7 $\pm$ 0.4 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 1.5 & 324 & $\cdots$ & $\cdots$\\  
11240434+3808108 B & This Work & 2018 Apr 12 & 8.03 $\pm$ 0.04 & 129.1 $\pm$ 0.3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 8.2 & 131 & $\cdots$ & M8V+M4.5V \\  
11281625+3136017 B & This Work & 2018 Apr 08 & 1.06 $\pm$ 0.03 & 146.2 $\pm$ 0.9 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 1.1 & 145 & $\cdots$ & M3+M4     \\  
11372461+4727445 B & This Work & 2017 Jun 12 & 1.15 $\pm$ 0.01 & 144.1 $\pm$ 0.6 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2010 & 1.1 & 129 & $\cdots$ & K4V       \\  
11435638-2906027$^{(SC)}$ B & This Work & 2019 May 29 & 2.59 $\pm$ 0.03 & 91.4 $\pm$ 0.7 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 2.7 & 94 & $\cdots$ & $\cdots$\\  
11560817-0409325 B & This Work & 2018 May 10 & 3.76 $\pm$ 0.01 & 190.1 $\pm$ 0.4 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 3.8 & 192 & $\cdots$ & M0V       \\  
12115308+1249135 B & This Work & 2019 May 26 & 1.17 $\pm$ 0.03 & 179.5 $\pm$ 1.3 & $\cdots$ & $\cdots$ \\  
 & B19 & 2015 Mar 08 & 1.17 $\pm$ 0.02 & 3 $\pm$ 2 & $\cdots$ & $\cdots$ \\  
12452735+2643454 B & This Work & 2018 Apr 10 & 4.78 $\pm$ 0.04 & 5.9 $\pm$ 0.3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 4.7 & 6 & $\cdots$ & $\cdots$\\  
13061537+2043444 B & This Work & 2018 May 31 & 1.65 $\pm$ 0.02 & 195.4 $\pm$ 0.6 & $\cdots$ & $\cdots$ \\  
 & B19 & 2015 Jun 08 & 1.61 $\pm$ 0.03 & 197 $\pm$ 3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 1.6 & 199 & $\cdots$ & K4V       \\  
13134536+2218321 B & This Work & 2018 Apr 11 & 0.54 $\pm$ 0.01 & 46.8 $\pm$ 1.1 & $\cdots$ & $\cdots$ \\  
 & L20 & 2016 Mar 17 & 0.52 $\pm$ 0.07 & 43.5 $\pm$ 5.0 & $\cdots$ & $\cdots$ \\  
13414631+5815197 B & This Work & 2018 May 08 & 0.85 $\pm$ 0.03 & 252.8 $\pm$ 1.1 & $\cdots$ & $\cdots$ \\  
 & C17 & 2014 Mar 02 & 0.68 $\pm$ 0.02 & 251.3 $\pm$ 1.4 & M$_B$ 0.21 & M4\\  
 & WDS  & 2015 & 0.7 & 251 & $\cdots$ & M3+M4     \\  
13474241+2127374 B & This Work & 2018 Apr 11 & 1.28 $\pm$ 0.02 & 151.2 $\pm$ 1.1 & $\cdots$ & $\cdots$ \\  
 & B19 & 2015 Jun 07 & 1.33 $\pm$ 0.04 & 150 $\pm$ 3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2016 & 1.3 & 151 & $\cdots$ & M0        \\  
15553178+3512028 B & This Work & 2018 Apr 06 & 1.63 $\pm$ 0.02 & 246.7 $\pm$ 1.5 & $\cdots$ & $\cdots$ \\  
 & L20 & 2016 Mar 11 & 1.57 $\pm$ 0.07 & 251.3 $\pm$ 2.0 & M$_B$/M$_A$ 0.46 & $\cdots$ \\  
 & B19 & 2014 Mar 25 & 1.64 $\pm$ 0.04 & 252 $\pm$ 1 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 1.6 & 253 & $\cdots$ & M4+M7     \\  
15594729+4403595 B & This Work & 2018 Apr 16 & 5.5 $\pm$ 0.04 & 282.6 $\pm$ 0.3 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 5.6 & 284 & $\cdots$ & M1e+M8    \\  
16590962+2058160 B & This Work & 2019 May 29 & 0.6 $\pm$ 0.02 & 122.6 $\pm$ 1.7 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2009 & 0.7 & 139 & $\cdots$ & M3+M4     \\  
17035283+3211456 B & This Work & 2018 Apr 08 & 1.42 $\pm$ 0.01 & 153.4 $\pm$ 0.5 & $\cdots$ & $\cdots$ \\  
 & This Work & 2019 May 22 & 1.41 $\pm$ 0.02 & 154.6 $\pm$ 0.6 & $\cdots$ & $\cdots$ \\  
 & L20 & 2016 Mar 17 & 1.42 $\pm$ 0.07 & 152.2 $\pm$ 1.0 & $\cdots$ & $\cdots$ \\  
 & B19 & 2015 Mar 08 & 1.44 $\pm$ 0.03 & 150 $\pm$ 1 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2009 & 1.3 & 143 & $\cdots$ & M2+M4     \\  
19205158+1903362 B & This Work & 2017 Jun 14 & 0.55 $\pm$ 0.01 & 197.1 $\pm$ 1.5 & $\cdots$ & $\cdots$ \\  
 & B19 & 2015 Jun 10 & 0.51 $\pm$ 0.04 & 196 $\pm$ 1 & $\cdots$ & $\cdots$ \\  
19501592+3146598 B & This Work & 2017 Oct 30 & 0.64 $\pm$ 0.03 & 39.6 $\pm$ 1.8 & $\cdots$ & $\cdots$ \\  
 & L20 & 2016 Jul 29 & 0.59 $\pm$ 0.07 & 45.3 $\pm$ 5.0 & M$_B$/M$_A$ 0.69 & $\cdots$ \\  
19535443+4424541 B & This Work & 2017 Oct 30 & 0.41 $\pm$ 0.01 & 183.3 $\pm$ 1.4 & $\cdots$ & $\cdots$ \\  
 & WDS Aa Ab & 2012 & 0.6 & 350 & $\cdots$ & M5.5V+M7V \\  
20231789+6710096 B & This Work & 2018 May 06 & 1.08 $\pm$ 0.03 & 224.3 $\pm$ 1.9 & $\cdots$ & $\cdots$ \\  
 & WDS  & 2015 & 1.2 & 225 & $\cdots$ & M5+M5     \\  
20301067+2650344 B & This Work & 2017 Jun 14 & 0.56 $\pm$ 0.02 & 225.3 $\pm$ 1.1 & $\cdots$ & $\cdots$ \\  
 & L20 & 2016 Jun 27 & 0.56 $\pm$ 0.07 & 227.9 $\pm$ 5.0 & M$_B$/M$_A$ 0.88 & $\cdots$ \\  
 & WDS AB    & 2016 & 0.6 & 230 & $\cdots$ & M1V       \\  
20512890+3104224 B & This Work & 2017 Jun 14 & 1.4 $\pm$ 0.01 & 134.4 $\pm$ 0.7 & $\cdots$ & $\cdots$ \\  
 & L20 & 2016 Jul 26 & 1.42 $\pm$ 0.07 & 134.9 $\pm$ 1.0 & M$_B$/M$_A$ 0.8 & $\cdots$ \\  
 & WDS  & 2015 & 1.4 & 134 & $\cdots$ & $\cdots$\\  
23350028+0136193$^b$ B & This Work & 2017 Nov 02 & 0.85 $\pm$ 0.01 & 346.9 $\pm$ 1.7 & $\cdots$ & $\cdots$ \\  
 & WDS BC    & 2018 & 0.3 & 196 & $\cdots$ & $\cdots$\\  
23350028+0136193$^b$ C & This Work & 2017 Nov 02 & 1.22 $\pm$ 0.01 & 354.0 $\pm$ 1.4 & $\cdots$ & $\cdots$ \\  
 & WDS BC    & 2018 & 0.3 & 196 & $\cdots$ & $\cdots$\\  
\enddata
\tablenotetext{}{(SC) Sco-Cen member}
\tablenotetext{}{\textbf{Note:} L20: \cite{Lamman20}; C17: \cite{CortesContreras17}; B19: \cite{Bowler19}; WDS: Washington Double Star catalog}
\tablenotetext{a}{We determined this companion candidate to be a background object from \textit{Gaia} DR2 measurements (See Table \ref{tab:comps_measurements}).}
\tablenotetext{b}{The WDS lists the separation and PA of the BC components of the system while we list the separation and PA for AB and AC.}
\label{tb:catalog_matches}
\end{deluxetable*}

% Table of observations
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccc}
\tablecaption{All Observed Targets}
\tablehead{
\colhead{2MASS ID} & \colhead{RA} & \colhead{Dec} & \colhead{m\textit{$_J$}}  & \colhead{Obs. Date} & \colhead{Seeing} & \colhead{Reduction} & \colhead{Filter(s)} & \colhead{IR Contrast Limits ($\Delta$m)} & \colhead{Max Sep.} & \colhead{Comp.}\\ 
& \colhead{J2000} & \colhead{J2000} & \colhead{(mag)} & \colhead{(UT)} & \colhead{($\arcsec$)} & \colhead{Pipeline} & & \colhead{[0.5$\arcsec$, 1.0$\arcsec$, 2.0$\arcsec$, 3.0$\arcsec$]} & \colhead{(AU)} & \colhead{Candidate?} }
\startdata
00004701+1624101 & 00:00:47.01 & +16:24:10.1 & 9.32 & 2017 Nov 06 & 2.01 & All frames & \textit{i', J} & 1.4, 3.8, 4.9, 5.8 & 391 & $\cdots$\\  
00024011+3821453 & 00:02:40.12 & +38:21:45.31 & 9.71 & 2019 Oct 12 & 1.24 & All frames & \textit{i', H} & 3.5, 4.8, 5.0, 7.9 & 244 & Y\\  
00082730+1725274 & 00:08:27.3 & +17:25:27.49 & 7.81 & 2019 Oct 13 & $\cdots$ & All frames & \textit{i', H} & 2.7, 3.9, 6.2, 8.0 & 128 & $\cdots$\\  
00175864+2057192 & 00:17:58.64 & +20:57:19.2 & 8.69 & 2017 Oct 30 & 1.38 & All frames & \textit{i', J} & 1.5, 4.4, 6.4, 7.7 & 228 & Y\\  
00205719+1738160 & 00:20:57.19 & +17:38:16.08 & 8.37 & 2019 Oct 16 & 1.01 & 90\% GenSTAC & \textit{i', H} & 2.8, 3.0, 4.4, 5.9 & 176 & $\cdots$\\  
00213183+1934253 & 00:21:31.84 & +19:34:25.31 & 9.53 & 2019 Oct 16 & 0.97 & All frames & \textit{i', H} & 3.0, 5.4, 7.0, 8.7 & 283 & Y\\  
00233382+0947356 & 00:23:33.82 & +09:47:35.6 & 9.79 & 2017 Nov 06 & 1.53 & All frames & \textit{i', J} & 1.8, 3.4, 5.0, 4.4 & 321 & Y\\  
00360847+4530575 & 00:36:08.47 & +45:30:57.5 & 8.17 & 2017 Oct 27 & $\cdots$ & All frames & \textit{J} & 0.2, 2.5, 4.2, 5.2 & 174 & Y\\  
00363616+1725177 & 00:36:36.16 & +17:25:17.7 & 9.54 & 2017 Oct 29 & 1.07 & All frames & \textit{i', J} & 1.8, 4.3, 5.8, 5.9 & 334 & $\cdots$\\  
00372598+5133072 & 00:37:25.98 & +51:33:07.2 & 8.43 & 2017 Nov 02 & 1.98 & All frames & \textit{i', J} & 1.6, 2.9, 4.4, 5.8 & 265 & $\cdots$\\  
00393374+1454348 & 00:39:33.74 & +14:54:34.8 & 9.83 & 2017 Nov 03 & 2.03 & All frames & \textit{i', J} & 1.0, 2.6, 4.7, 5.2 & 230 & $\cdots$\\  
00450015+2634104 & 00:45:00.15 & +26:34:10.45 & 9.53 & 2019 Oct 12 & 1.13 & All frames & \textit{i', H} & 3.3, 5.1, 6.7, 5.6 & 292 & $\cdots$\\  
00474847+0601549 & 00:47:48.48 & +06:01:54.99 & 8.89 & 2019 Oct 12 & 0.68 & All frames & \textit{i', H} & 3.0, 4.7, 6.9, 8.6 & 239 & $\cdots$\\  
00485249+3705280 & 00:48:52.49 & +37:05:28.08 & 9.39 & 2019 Oct 13 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.6, 5.4, 8.0, - & 289 & $\cdots$\\  
00560078+0249208 & 00:56:00.78 & +02:49:20.8 & 9.84 & 2017 Nov 06 & 1.62 & All frames & \textit{i', J} & 1.4, 3.4, 5.4, 5.6 & 454 & $\cdots$\\  
00560485+4153240 & 00:56:04.85 & +41:53:24.0 & 8.76 & 2017 Oct 29 & 1.47 & All frames & \textit{i', J} & 2.0, 4.1, 6.0, 6.7 & 514 & $\cdots$\\  
00580115+3919111 & 00:58:01.15 & +39:19:11.1 & 9.56 & 2017 Oct 28 & 1.58 & All frames & \textit{i', J} & 1.8, 3.0, 4.7, 5.5 & 119 & $\cdots$\\  
01015952+5410577 & 01:01:59.52 & +54:10:57.7 & 9.78 & 2017 Nov 07 & 1.88 & All frames & \textit{i', J} & 2.6, 3.0, 3.9, 3.7 & 91 & $\cdots$\\  
01023895+6220422 & 01:02:38.95 & +62:20:42.2 & 6.23 & 2017 Nov 06 & 1.84 & All frames & \textit{i', J} & 0.7, 3.2, 5.0, 6.4 & 81 & $\cdots$\\  
01034780+1305575 & 01:03:47.81 & +13:05:57.6 & 9.67 & 2019 Oct 12 & 0.83 & All frames & \textit{i', H} & 3.5, 4.8, 6.5, 7.9 & 283 & $\cdots$\\  
01042272+1050534 & 01:04:22.72 & +10:50:53.4 & 9.24 & 2017 Nov 03 & 1.5 & All frames & \textit{i', J} & 0.8, 3.5, 5.1, 6.3 & 427 & $\cdots$\\  
01063697+1913336 & 01:06:36.97 & +19:13:33.6 & 9.34 & 2017 Oct 28 & 1.91 & All frames & \textit{i', J} & 1.7, 3.2, 5.4, 5.8 & 203 & $\cdots$\\  
01312539+2231260 & 01:31:25.39 & +22:31:26.01 & 10.11 & 2019 Oct 12 & 1.03 & All frames & \textit{i', H} & 3.4, 5.1, 6.6, 7.8 & 281 & $\cdots$\\  
01385594+2907270 & 01:38:55.94 & +29:07:27.01 & 9.19 & 2019 Oct 12 & 0.95 & 10\% GenSTAC & \textit{i', H} & 3.7, 4.9, 7.4, 8.7 & 293 & $\cdots$\\  
01410311-0522254 & 01:41:03.11 & -05:22:25.46 & 9.22 & 2019 Oct 13 & $\cdots$ & All frames & \textit{i', H} & 2.9, 5.0, 7.7, 9.0 & 267 & $\cdots$\\  
01431186+2101106 & 01:43:11.86 & +21:01:10.6 & 9.25 & 2017 Oct 29 & 1.05 & All frames & \textit{i', J} & 1.6, 4.0, 5.4, 5.2 & 169 & $\cdots$\\  
01563544+1228047 & 01:56:35.44 & +12:28:04.7 & 8.3 & 2017 Nov 03 & 1.5 & All frames & \textit{i', J} & 1.2, 3.6, 5.2, 2.2 & 436 & Y\\  
01564996+4142303 & 01:56:49.96 & +41:42:30.3 & 9.71 & 2017 Oct 29 & 1.16 & All frames & \textit{i', J} & 2.0, 4.3, 5.7, 5.9 & 250 & Y\\  
01584363+3515281 & 01:58:43.63 & +35:15:28.1 & 9.65 & 2017 Oct 29 & 1.66 & All frames & \textit{i', J} & 1.6, 3.9, 1.4, 5.3 & 368 & Y\\  
02022823+1034533 & 02:02:28.24 & +10:34:53.37 & 8.4 & 2019 Oct 12 & 1.3 & 10\% GenSTAC & \textit{i', H} & 3.6, 1.9, 5.7, 7.5 & 84 & Y\\  
02154870+2458501 & 02:15:48.7 & +24:58:50.16 & 9.24 & 2019 Oct 12 & 1.05 & 10\% GenSTAC & \textit{i', H} & 3.0, 3.2, 6.3, 8.2 & 287 & Y\\  
02170213+2719305 & 02:17:02.13 & +27:19:30.5 & 9.41 & 2017 Oct 28 & 2.23 & All frames & \textit{i', J} & 1.5, 2.2, 1.9, 3.4 & 480 & Y\\  
02183655+1218579 & 02:18:36.55 & +12:18:57.99 & 8.8 & 2019 Oct 12 & 0.81 & All frames & \textit{i', H} & 3.0, 4.7, 6.5, 8.3 & 177 & $\cdots$\\  
02232663+2244069 & 02:23:26.64 & +22:44:06.95 & 8.18 & 2019 Oct 12 & 0.79 & 10\% GenSTAC & \textit{i', H} & 3.0, 4.0, 6.4, 8.5 & 160 & $\cdots$\\  
02284694+1538535 & 02:28:46.95 & +15:38:53.53 & 8.79 & 2019 Oct 16 & 1.16 & 10\% GenSTAC & \textit{i', H} & 2.7, 3.1, 6.1, 8.3 & 206 & Y\\  
02342805+1922389 & 02:34:28.05 & +19:22:38.9 & 9.59 & 2017 Oct 29 & 1.5 & All frames & \textit{i', J} & 1.5, 3.4, 4.3, 5.7 & 274 & $\cdots$\\  
02342805+1922389 & 02:34:28.06 & +19:22:38.95 & 9.59 & 2019 Oct 12 & 0.84 & 10\% GenSTAC & \textit{i', H} & 3.5, 5.3, 7.3, 7.9 & 197 & $\cdots$\\  
02344448+2236221 & 02:34:44.48 & +22:36:22.17 & 9.33 & 2019 Oct 12 & 0.83 & 10\% GenSTAC & \textit{i', H} & 3.6, 5.3, 7.1, - & 271 & $\cdots$\\  
02405251+4452365 & 02:40:52.51 & +44:52:36.5 & 9.28 & 2017 Nov 03 & 1.5 & All frames & \textit{i', J} & 0.2, 2.5, 4.5, 5.9 & 181 & Y\\  
02453008+2620233 & 02:45:30.08 & +26:20:23.3 & 9.46 & 2017 Oct 29 & 1.28 & All frames & \textit{i', J} & 1.7, 3.9, 5.7, 6.2 & 530 & Y\\  
02514973+2929131 & 02:51:49.73 & +29:29:13.1 & 9.52 & 2017 Oct 29 & 2.13 & 100\% GenSTAC & \textit{i', J} & 1.0, 1.0, 2.9, 4.2 & 192 & Y\\  
03005953+2308254 & 03:00:59.53 & +23:08:25.47 & 10.06 & 2019 Oct 12 & 0.88 & 10\% GenSTAC & \textit{i', H} & 3.7, 5.4, 7.1, 8.7 & 185 & $\cdots$\\  
03051963+2131219 & 03:05:19.63 & +21:31:21.9 & 9.7 & 2017 Oct 28 & 1.66 & All frames & \textit{i', J} & 1.5, 2.1, 4.1, 4.9 & 283 & Y\\  
03051963+2131219 & 03:05:19.63 & +21:31:21.94 & 9.7 & 2019 Oct 12 & 1.0 & 10\% GenSTAC & \textit{i', H} & 2.4, 3.1, 7.2, 8.0 & 204 & $\cdots$\\  
03072749+5018081 & 03:07:27.49 & +50:18:08.1 & 9.42 & 2017 Nov 06 & 1.69 & All frames & \textit{i', J} & 1.3, 3.3, 4.7, 5.8 & 389 & Y\\  
03093085+4543586 & 03:09:30.85 & +45:43:58.6 & 6.73 & 2017 Oct 30 & 1.58 & All frames & \textit{i', J} & -, 2.0, 4.3, 5.5 & 143 & Y\\  
03270251+2451058 & 03:27:02.52 & +24:51:05.82 & 10.31 & 2019 Oct 17 & 0.95 & 10\% GenSTAC & \textit{i', H} & 3.0, 4.1, 6.2, 6.6 & 283 & $\cdots$\\  
03415547+1845359 & 03:41:55.48 & +18:45:35.92 & 9.71 & 2019 Oct 12 & 0.66 & 10\% GenSTAC & \textit{i', H} & 3.8, 5.5, 7.4, 8.7 & 243 & $\cdots$\\  
03461399+1709176 & 03:46:13.99 & +17:09:17.6 & 9.69 & 2017 Oct 31 & 2.19 & All frames & \textit{i', J} & 1.2, 2.8, 4.2, 5.7 & 443 & $\cdots$\\  
03471047+4009269 & 03:47:10.47 & +40:09:26.9 & 9.6 & 2017 Oct 27 & $\cdots$ & All frames & \textit{J} & 1.1, 2.9, 4.4, 4.8 & 318 & $\cdots$\\  
03480588+4032226 & 03:48:05.88 & +40:32:22.6 & 9.35 & 2017 Oct 29 & 1.32 & All frames & \textit{i', J} & 1.6, 3.8, 5.2, 6.2 & 460 & $\cdots$\\  
03590972+2628340 & 03:59:09.73 & +26:28:34.07 & 8.72 & 2019 Oct 12 & 0.83 & All frames & \textit{i', H} & 2.8, 3.8, 5.8, 7.5 & 211 & $\cdots$\\  
04012472+3952549 & 04:01:24.72 & +39:52:54.9 & 9.29 & 2017 Oct 28 & 1.66 & All frames & \textit{i', J} & 1.6, 3.6, 5.1, 6.1 & 428 & $\cdots$\\  
04295572+1654506 & 04:29:55.72 & +16:54:50.62 & 9.52 & 2019 Oct 12 & 0.85 & All frames & \textit{i', H} & 3.5, 5.0, 7.2, 8.6 & 258 & $\cdots$\\  
04310001+3647548 & 04:31:00.01 & +36:47:54.8 & 9.45 & 2017 Oct 28 & 1.63 & 100\% GenSTAC & \textit{i', J} & 1.0, 1.1, 2.2, 2.9 & 389 & Y\\  
04412966+1313164 & 04:41:29.67 & +13:13:16.42 & 8.36 & 2019 Oct 17 & 0.99 & All frames & \textit{i', H} & 3.2, 4.3, 6.9, 8.0 & 260 & $\cdots$\\  
04423029+2027115 & 04:42:30.29 & +20:27:11.52 & 9.4 & 2019 Oct 12 & 0.85 & All frames & \textit{i', H} & 3.4, 5.1, 7.1, 8.9 & 288 & $\cdots$\\  
04483062+1623187 & 04:48:30.63 & +16:23:18.77 & 9.41 & 2019 Oct 12 & 0.81 & All frames & \textit{i', H} & 3.3, 4.8, 7.1, 8.7 & 284 & $\cdots$\\  
04504680+2353317 & 04:50:46.80 & +23:53:31.7 & 9.88 & 2017 Oct 29 & 1.79 & All frames & \textit{i', J} & 1.6, 1.4, 3.9, 5.1 & 553 & Y\\  
04510138+3127238 & 04:51:01.38 & +31:27:23.89 & 9.01 & 2019 Oct 12 & 0.8 & All frames & \textit{i', H} & 2.9, 4.7, 7.2, 8.6 & 121 & $\cdots$\\  
04510241+1458167 & 04:51:02.41 & +14:58:16.77 & 8.8 & 2019 Oct 12 & 0.87 & 10\% GenSTAC & \textit{i', H} & 3.5, 5.1, 7.2, 8.5 & 240 & $\cdots$\\  
04540567+2200545 & 04:54:05.67 & +22:00:54.5 & 9.54 & 2017 Oct 31 & 2.04 & All frames & \textit{i', J} & 0.4, 2.5, 4.5, 5.4 & 653 & Y\\  
05015881+0958587 & 05:01:58.81 & +09:58:58.76 & 7.21 & 2019 Oct 17 & 0.78 & 10\% GenSTAC & \textit{i', H} & 2.2, 2.4, 3.1, 6.0 & 140 & Y\\  
05041476+1103238 & 05:04:14.76 & +11:03:23.8 & 9.14 & 2017 Nov 03 & 1.63 & All frames & \textit{i', J} & 1.3, 2.8, 4.1, 4.9 & 83 & $\cdots$\\  
05041476+1103238 & 05:04:14.76 & +11:03:23.84 & 9.14 & 2019 Oct 17 & 0.8 & 10\% GenSTAC & \textit{i', H} & 3.3, 5.3, 7.4, 8.7 & 60 & $\cdots$\\  
05114897+3423513 & 05:11:48.97 & +34:23:51.3 & 9.36 & 2017 Oct 29 & 1.16 & All frames & \textit{i', J} & 1.4, 3.8, 5.4, 5.9 & 349 & $\cdots$\\  
05242572+1922070 & 05:24:25.72 & +19:22:07.0 & 9.46 & 2017 Oct 31 & 1.87 & All frames & \textit{i', J} & 0.7, 2.6, 2.8, 5.2 & 478 & Y\\  
05354082+6047451 & 05:35:40.82 & +60:47:45.1 & 9.07 & 2017 Nov 06 & $\cdots$ & All frames & \textit{J} & 1.2, 3.2, 5.0, 5.9 & 311 & Y\\  
06014571+1305015 & 06:01:45.71 & +13:05:01.5 & 8.44 & 2017 Nov 03 & 1.42 & All frames & \textit{i', J} & 1.4, 4.1, 6.1, 6.5 & 154 & Y\\  
06033461+1651457 & 06:03:34.61 & +16:51:45.7 & 9.39 & 2017 Nov 03 & 1.44 & All frames & \textit{i', J} & 0.4, 2.7, 4.6, 5.3 & 201 & $\cdots$\\  
06114391+4813113 & 06:11:43.91 & +48:13:11.3 & 9.7 & 2017 Oct 31 & 2.08 & All frames & \textit{i', J} & 1.3, 2.8, 4.1, 5.2 & 361 & Y\\  
06271842+2050339 & 06:27:18.42 & +20:50:33.9 & 9.62 & 2017 Oct 30 & 1.78 & All frames & \textit{i', J} & 1.2, 3.0, 5.1, 5.7 & 420 & $\cdots$\\  
06371092+1733526 & 06:37:10.92 & +17:33:52.6 & 6.67 & 2017 Oct 31 & 1.47 & All frames & \textit{i', J} & -, 2.7, 4.8, 6.3 & 82 & $\cdots$\\  
06484939+3708464 & 06:48:49.39 & +37:08:46.4 & 9.81 & 2017 Oct 29 & 1.5 & All frames & \textit{i', J} & 1.5, 4.0, 6.1, 6.3 & 295 & $\cdots$\\  
06514832+2712067 & 06:51:48.32 & +27:12:06.74 & 9.14 & 2018 Apr 11 & 1.58 & All frames & \textit{i', J} & 1.6, 3.5, 5.3, 6.6 & 375 & $\cdots$\\  
06514832+2712067 & 06:51:48.32 & +27:12:06.74 & 9.14 & 2019 Oct 12 & 0.84 & All frames & \textit{i', H} & 4.1, 5.4, 7.6, - & 270 & $\cdots$\\  
06575703+6219197 & 06:57:57.03 & +62:19:19.7 & 8.59 & 2017 Nov 06 & $\cdots$ & All frames & \textit{J} & 1.2, 3.0, 4.9, 6.3 & 94 & Y\\  
06584690+2843004 & 06:58:46.9 & +28:43:00.46 & 8.64 & 2019 Oct 17 & 1.02 & 10\% GenSTAC & \textit{i', H} & 3.5, 5.0, 7.2, 8.4 & 246 & Y\\  
07103417+2822420 & 07:10:34.17 & +28:22:42.07 & 8.92 & 2019 Oct 12 & 0.83 & All frames & \textit{i', H} & 3.7, 5.4, 7.6, - & 278 & $\cdots$\\  
07110918+1312442 & 07:11:09.18 & +13:12:44.24 & 8.64 & 2018 Apr 23 & 1.33 & All frames & \textit{i', J} & 1.5, 4.6, 6.1, 7.7 & 369 & Y\\  
07110918+1312442 & 07:11:09.18 & +13:12:44.24 & 8.64 & 2019 Oct 09 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 2.8, 4.9, 6.7, 8.7 & 265 & $\cdots$\\  
07244818+5014063 & 07:24:48.18 & +50:14:06.3 & 9.53 & 2017 Nov 03 & 1.54 & All frames & \textit{i', J} & 1.5, 3.5, 5.2, 6.0 & 539 & $\cdots$\\  
07471385+5020386 & 07:47:13.85 & +50:20:38.6 & 8.86 & 2017 Nov 06 & 1.35 & All frames & \textit{i', J} & 1.4, 3.3, 5.0, 6.5 & 116 & $\cdots$\\  
07524527+2022147 & 07:52:45.27 & +20:22:14.7 & 9.64 & 2017 Oct 30 & 1.17 & 100\% GenSTAC & \textit{i', J} & 1.1, 2.4, 3.3, 4.1 & 419 & $\cdots$\\  
08033933+3345460 & 08:03:39.33 & +33:45:46.06 & 11.74 & 2018 Apr 03 & 1.83 & All frames & \textit{i', J} & 2.2, 3.3, 4.2, 4.2 & 1251 & $\cdots$\\  
08040539+2844343 & 08:04:05.4 & +28:44:34.39 & 11.43 & 2018 Apr 11 & 1.58 & All frames & \textit{i', J} & 1.8, 3.6, 5.1, 5.5 & 926 & $\cdots$\\  
08082929+2417505 & 08:08:29.29 & +24:17:50.5 & 9.81 & 2017 Oct 30 & 1.81 & All frames & \textit{i', J} & 1.2, 2.7, 4.0, 4.8 & 360 & $\cdots$\\  
08133352+4118184 & 08:13:33.52 & +41:18:18.41 & 11.25 & 2018 Apr 11 & 1.64 & All frames & \textit{i', J} & 1.5, 3.3, 5.0, 5.0 & 1029 & $\cdots$\\  
08133754+1527150 & 08:13:37.54 & +15:27:15.0 & 9.9 & 2017 Nov 06 & 1.45 & All frames & \textit{i', J} & 1.6, 3.5, 4.8, 5.4 & 768 & $\cdots$\\  
08162953+3706427 & 08:16:29.53 & +37:06:42.72 & 11.22 & 2018 Apr 07 & 1.69 & All frames & \textit{i', J} & 1.6, 3.4, 4.8, 4.8 & 610 & $\cdots$\\  
08250085+2321162 & 08:25:00.85 & +23:21:16.2 & 9.73 & 2017 Oct 31 & 2.36 & All frames & \textit{i', J} & 1.5, 2.4, 4.0, 4.2 & 319 & $\cdots$\\  
08414431+2706426 & 08:41:44.31 & +27:06:42.63 & 10.98 & 2018 Apr 09 & 1.57 & All frames & \textit{i', J} & 1.7, 4.3, 5.0, 5.5 & 1157 & $\cdots$\\  
08520035+2439234 & 08:52:00.36 & +24:39:23.41 & 10.66 & 2018 Apr 23 & 1.35 & All frames & \textit{i', J} & 1.8, 3.5, 5.2, 5.7 & 340 & $\cdots$\\  
08551482+4242427 & 08:55:14.82 & +42:42:42.75 & 11.69 & 2018 Apr 15 & 1.56 & All frames & \textit{i', J} & 1.7, 3.0, 4.4, 4.5 & 988 & Y\\  
08581361+2611416 & 08:58:13.62 & +26:11:41.66 & 10.21 & 2018 Apr 09 & 1.41 & All frames & \textit{i', J} & 1.8, 4.3, 3.7, 5.1 & 611 & $\cdots$\\  
09011748+1515523 & 09:01:17.49 & +15:15:52.37 & 6.8 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 0.9, 3.0, 5.3, 6.2 & 151 & Y\\  
09021527+3007590 & 09:02:15.27 & +30:07:59.02 & 10.99 & 2018 Mar 20 & 1.61 & All frames & \textit{i', J} & 2.0, 1.3, 4.0, 5.0 & 1003 & Y\\  
09053338+2527025 & 09:05:33.39 & +25:27:02.56 & 11.25 & 2018 Apr 16 & 1.29 & All frames & \textit{i', J} & 1.6, 3.6, 5.3, 5.5 & 902 & $\cdots$\\  
09104829+3127268 & 09:10:48.29 & +31:27:26.8 & 9.72 & 2017 Nov 06 & 1.21 & All frames & \textit{i', J} & 1.1, 3.7, 5.4, 6.1 & 220 & $\cdots$\\  
09124007+2647327 & 09:12:40.07 & +26:47:32.7 & 9.58 & 2017 Nov 03 & 1.39 & All frames & \textit{i', J} & 1.8, 3.8, 5.5, 5.6 & 479 & Y\\  
09124007+2647327 & 09:12:40.08 & +26:47:32.74 & 9.58 & 2018 Apr 10 & 1.51 & All frames & \textit{i', J} & 1.8, 4.5, 5.6, 6.4 & 479 & $\cdots$\\  
09200048+3052397 & 09:20:00.49 & +30:52:39.75 & 8.31 & 2018 Apr 10 & 1.49 & All frames & \textit{i', J} & 0.1, 3.0, 5.6, 7.3 & 293 & Y\\  
09241515+4200508 & 09:24:15.16 & +42:00:50.82 & 11.74 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 2.2, 3.4, 4.2, 4.2 & 682 & $\cdots$\\  
09261352+3728253 & 09:26:13.53 & +37:28:25.37 & 11.24 & 2018 Apr 09 & 1.41 & All frames & \textit{i', J} & 1.5, 3.5, 4.4, 3.1 & 1038 & Y\\  
09263097+2536017 & 09:26:30.97 & +25:36:01.72 & 11.1 & 2018 Apr 24 & 1.39 & All frames & \textit{i', J} & 2.0, 3.1, 4.6, 4.9 & 1029 & $\cdots$\\  
09301445+2630250 & 09:30:14.45 & +26:30:25.05 & 8.87 & 2018 Apr 16 & 1.39 & All frames & \textit{i', J} & 1.6, 4.4, 6.0, 7.7 & 199 & $\cdots$\\  
09304213+3107099 & 09:30:42.13 & +31:07:09.98 & 10.52 & 2018 Apr 05 & 1.68 & All frames & \textit{i', J} & 1.6, 3.3, 5.0, 5.1 & 598 & $\cdots$\\  
09342141+4207436 & 09:34:21.42 & +42:07:43.67 & 11.22 & 2018 Apr 16 & 1.29 & All frames & \textit{i', J} & 1.9, 3.8, 5.6, 5.7 & 590 & $\cdots$\\  
09354051+3831339 & 09:35:40.52 & +38:31:33.92 & 10.88 & 2018 Apr 10 & 1.65 & All frames & \textit{i', J} & 1.2, 2.4, 4.4, 4.8 & 659 & Y\\  
09371370+4306263 & 09:37:13.71 & +43:06:26.39 & 11.43 & 2018 Apr 24 & 1.48 & All frames & \textit{i', J} & 1.5, 3.0, 4.4, 4.6 & 1508 & $\cdots$\\  
09381097+4050208 & 09:38:10.98 & +40:50:20.9 & 11.14 & 2018 Apr 15 & 1.4 & All frames & \textit{i', J} & 1.8, 3.7, 5.0, 5.1 & 1075 & $\cdots$\\  
09384132+3105321 & 09:38:41.32 & +31:05:32.12 & 11.18 & 2018 Apr 07 & 1.51 & All frames & \textit{i', J} & 2.2, 3.6, 4.9, 4.8 & 1263 & $\cdots$\\  
09392232+4154052 & 09:39:22.33 & +41:54:05.27 & 11.17 & 2018 Apr 23 & 1.6 & All frames & \textit{i', J} & 2.1, 3.7, 4.9, 5.2 & 789 & $\cdots$\\  
09394267+2422511 & 09:39:42.68 & +24:22:51.15 & 10.72 & 2018 May 07 & 1.98 & All frames & \textit{i', J} & 2.3, 3.3, 4.0, 4.2 & 662 & $\cdots$\\  
09481313+2608519 & 09:48:13.14 & +26:08:51.94 & 11.08 & 2018 Apr 19 & 1.54 & All frames & \textit{i', J} & 1.4, 3.0, 4.6, 5.0 & 818 & $\cdots$\\  
09482900+3009406 & 09:48:29.01 & +30:09:40.62 & 11.39 & 2018 Apr 05 & 1.88 & All frames & \textit{i', J} & 1.8, 3.3, 4.4, 4.8 & 1141 & $\cdots$\\  
09485020+1538449 & 09:48:50.2 & +15:38:44.91 & 9.3 & 2018 May 09 & 2.11 & All frames & \textit{i', J} & 1.4, 3.3, 4.8, 6.3 & 140 & $\cdots$\\  
09550337+4201384 & 09:55:03.38 & +42:01:38.41 & 11.29 & 2018 Apr 16 & 1.38 & All frames & \textit{i', J} & 1.8, 3.6, 4.5, 4.8 & 765 & $\cdots$\\  
09561860+2613599 & 09:56:18.6 & +26:13:59.91 & 11.21 & 2018 Apr 19 & 1.3 & All frames & \textit{i', J} & 2.2, 3.9, 5.5, 5.6 & 1034 & $\cdots$\\  
09582344+3815185 & 09:58:23.45 & +38:15:18.55 & 11.57 & 2018 Apr 11 & 1.82 & All frames & \textit{i', J} & 1.8, 3.2, 4.3, 4.3 & 1050 & $\cdots$\\  
10001289+2825385 & 10:00:12.9 & +28:25:38.5 & 10.46 & 2018 Apr 11 & 1.57 & All frames & \textit{i', J} & 2.0, 3.0, 4.7, 5.2 & 744 & $\cdots$\\  
10013178+3841174 & 10:01:31.78 & +38:41:17.42 & 11.59 & 2018 May 06 & 1.53 & All frames & \textit{i', J} & 1.7, 3.2, 4.5, 4.4 & 643 & Y\\  
10030191+3433197 & 10:03:01.91 & +34:33:19.72 & 10.16 & 2018 Apr 10 & 1.77 & All frames & \textit{i', J} & 1.6, 2.7, 4.5, 5.2 & 234 & $\cdots$\\  
10033851+3435012 & 10:03:38.52 & +34:35:01.2 & 10.99 & 2018 Mar 20 & 1.45 & All frames & \textit{i', J} & 2.2, 2.7, 4.4, 4.6 & 717 & $\cdots$\\  
10054761+2936414 & 10:05:47.62 & +29:36:41.46 & 10.84 & 2018 Apr 15 & 1.52 & All frames & \textit{i', J} & 2.1, 4.1, 5.0, 5.6 & 513 & $\cdots$\\  
10062735+4219560 & 10:06:27.35 & +42:19:56.05 & 11.2 & 2018 Apr 16 & 1.4 & All frames & \textit{i', J} & 1.7, 3.7, 5.2, 5.1 & 788 & $\cdots$\\  
10122171-0128160 & 10:12:21.72 & -01:28:16.04 & 9.53 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 1.9, 3.8, 5.1, 3.2 & 326 & Y\\  
10141918+2104297 & 10:14:19.19 & +21:04:29.77 & 7.07 & 2018 Apr 11 & 1.89 & All frames & \textit{i', J} & 0.5, 3.0, 5.5, 6.8 & 192 & $\cdots$\\  
10142029+3028169 & 10:14:20.3 & +30:28:16.93 & 11.07 & 2018 Apr 15 & 1.55 & All frames & \textit{i', J} & 2.3, 4.1, 5.5, 5.8 & 697 & $\cdots$\\  
10165115+3935281 & 10:16:51.16 & +39:35:28.15 & 9.29 & 2018 Apr 16 & 1.55 & All frames & \textit{i', J} & 0.6, 3.9, 6.7, 6.7 & 469 & Y\\  
10252645+0512391 & 10:25:26.45 & +05:12:39.15 & 11.71 & 2018 May 16 & 1.31 & All frames & \textit{i', J} & 2.3, 3.2, 3.9, 4.0 & 188 & $\cdots$\\  
10272394+6143134 & 10:27:23.95 & +61:43:13.49 & 11.09 & 2018 May 07 & 1.96 & All frames & \textit{i', J} & 1.6, 2.8, 4.5, 4.7 & 464 & $\cdots$\\  
10280144+3029003 & 10:28:01.45 & +30:29:00.38 & 9.42 & 2018 Apr 16 & 1.31 & All frames & \textit{i', J} & 1.3, 4.3, 5.8, 7.4 & 584 & Y\\  
10304308+1722099 & 10:30:43.09 & +17:22:09.96 & 11.67 & 2018 Apr 16 & 1.28 & All frames & \textit{i', J} & 2.3, 3.5, 4.7, 4.8 & 1458 & $\cdots$\\  
10314321+5706571 & 10:31:43.22 & +57:06:57.18 & 6.98 & 2018 May 07 & 2.47 & All frames & \textit{i', J} & 0.7, 2.7, 5.2, 6.5 & 144 & $\cdots$\\  
10352320+3009066 & 10:35:23.21 & +30:09:06.62 & 11.59 & 2018 Apr 16 & 1.23 & All frames & \textit{i', J} & 2.0, 3.7, 5.0, 5.2 & 1423 & $\cdots$\\  
10355725+2853316 & 10:35:57.25 & +28:53:31.68 & 9.24 & 2018 Apr 16 & 1.28 & All frames & \textit{i', J} & 1.6, 4.4, 6.2, 7.3 & 236 & $\cdots$\\  
10361407+0257145 & 10:36:14.07 & +02:57:14.55 & 11.39 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 2.2, 3.4, 4.6, 4.7 & 744 & $\cdots$\\  
10364483+1521394 & 10:36:44.84 & +15:21:39.46 & 8.75 & 2018 May 06 & 1.71 & All frames & \textit{i', J} & 1.1, 1.3, 4.6, 6.3 & 162 & Y\\  
10392729+2956336 & 10:39:27.29 & +29:56:33.65 & 10.94 & 2018 Apr 19 & 1.54 & All frames & \textit{i', J} & 1.9, 3.4, 4.7, 5.1 & 718 & $\cdots$\\  
10415413+3444449 & 10:41:54.13 & +34:44:44.91 & 10.37 & 2018 Mar 13 & 1.58 & All frames & \textit{i', J} & 1.5, 3.2, 4.4, 5.3 & 479 & $\cdots$\\  
10442013+3540252 & 10:44:20.14 & +35:40:25.23 & 10.48 & 2018 Apr 16 & 1.26 & All frames & \textit{i', J} & 1.7, 4.2, 6.0, 6.2 & 825 & $\cdots$\\  
10464529+3945578 & 10:46:45.29 & +39:45:57.82 & 11.17 & 2018 Apr 24 & 1.93 & All frames & \textit{i', J} & 1.6, 2.7, 4.1, 4.2 & 869 & $\cdots$\\  
10473203+3508261 & 10:47:32.04 & +35:08:26.11 & 10.71 & 2018 Apr 08 & 1.54 & All frames & \textit{i', J} & 1.8, 4.1, 5.9, 6.2 & 819 & Y\\  
10492273+0705575 & 10:49:22.74 & +07:05:57.57 & 10.94 & 2018 May 07 & 1.83 & All frames & \textit{i', J} & 1.8, 3.0, 5.1, 5.2 & 582 & $\cdots$\\  
10512059+3607255 & 10:51:20.6 & +36:07:25.55 & 9.42 & 2018 Apr 23 & 1.46 & All frames & \textit{i', J} & 1.7, 3.1, 4.9, 5.7 & 275 & $\cdots$\\  
10513875+3103513 & 10:51:38.76 & +31:03:51.33 & 10.91 & 2018 Apr 24 & 2.08 & All frames & \textit{i', J} & 1.7, 2.8, 4.5, 4.6 & 827 & $\cdots$\\  
10525337+2559586 & 10:52:53.38 & +25:59:58.65 & 11.13 & 2018 Apr 19 & 1.52 & All frames & \textit{i', J} & 1.7, 3.4, 5.1, 5.2 & 947 & $\cdots$\\  
10533191+3536340 & 10:53:31.91 & +35:36:34.09 & 11.45 & 2018 Apr 16 & 1.47 & All frames & \textit{i', J} & 2.0, 3.3, 5.0, 4.9 & 1507 & $\cdots$\\  
10570075+3652092 & 10:57:00.75 & +36:52:09.24 & 10.45 & 2018 Apr 22 & 1.57 & All frames & \textit{i', J} & 1.5, 3.2, 4.4, 4.9 & 904 & $\cdots$\\  
10572793+3007434 & 10:57:27.94 & +30:07:43.41 & 11.85 & 2018 Apr 19 & 1.75 & All frames & \textit{i', J} & 2.5, 3.5, 4.3, 4.3 & 1248 & $\cdots$\\  
10580751+5057028 & 10:58:07.52 & +50:57:02.86 & 9.7 & 2018 Apr 16 & 1.55 & All frames & \textit{i', J} & 2.3, 3.8, 4.7, 4.9 & 226 & $\cdots$\\  
10590395+6349283 & 10:59:03.95 & +63:49:28.34 & 10.54 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 1.6, 2.9, 3.7, 4.7 & 813 & Y\\  
11023832+2158017 & 11:02:38.33 & +21:58:01.71 & 6.52 & 2018 May 06 & 1.37 & All frames & \textit{i', J} & 1.2, 3.5, 6.4, 7.1 & 98 & $\cdots$\\  
11031000+3639085 & 11:03:10 & +36:39:08.53 & 9.46 & 2018 Apr 15 & 1.53 & All frames & \textit{i', J} & 1.6, 4.0, 6.4, 6.7 & 187 & $\cdots$\\  
11053346+3213525 & 11:05:33.46 & +32:13:52.54 & 11.41 & 2018 May 06 & 1.5 & All frames & \textit{i', J} & 1.9, 3.5, 4.5, 5.2 & 166 & $\cdots$\\  
11055616+3534446 & 11:05:56.17 & +35:34:44.6 & 10.98 & 2018 Mar 07 & 1.47 & All frames & \textit{i', J} & 2.0, 3.2, 4.8, 5.0 & 921 & Y\\  
11101383+3114033 & 11:10:13.84 & +31:14:03.37 & 10.98 & 2018 Apr 12 & 1.66 & All frames & \textit{i', J} & 2.1, 2.6, 5.0, 5.2 & 879 & Y\\  
11102968+0432586 & 11:10:29.68 & +04:32:58.66 & 10.64 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 2.1, 2.8, 4.5, 5.2 & 759 & Y\\  
11130919+3003384 & 11:13:09.2 & +30:03:38.43 & 10.15 & 2018 Apr 16 & 1.31 & All frames & \textit{i', J} & 1.6, 3.3, 4.8, 5.2 & 571 & $\cdots$\\  
11165318+3251037 & 11:16:53.19 & +32:51:03.77 & 10.72 & 2018 Apr 07 & 2.16 & All frames & \textit{i', J} & 2.7, 2.6, 3.8, 4.0 & 839 & Y\\  
11182030+1347392 & 11:18:20.3 & +13:47:39.21 & 9.09 & 2018 May 06 & 1.56 & All frames & \textit{i', J} & 2.2, 3.5, 5.6, 6.6 & 204 & $\cdots$\\  
11240434+3808108 & 11:24:04.35 & +38:08:10.9 & 9.93 & 2018 Apr 23 & 1.54 & All frames & \textit{i', J} & 1.2, 3.1, 4.8, 5.5 & 151 & Y\\  
11251612+5949258 & 11:25:16.12 & +59:49:25.83 & 10.29 & 2018 May 08 & 1.63 & All frames & \textit{i', J} & 1.4, 2.6, 4.1, 5.0 & 466 & $\cdots$\\  
11273738+3210121 & 11:27:37.39 & +32:10:12.12 & 11.04 & 2018 Apr 06 & 1.64 & All frames & \textit{i', J} & 1.7, 3.2, 4.4, 5.0 & 887 & $\cdots$\\  
11281625+3136017 & 11:28:16.25 & +31:36:01.77 & 9.77 & 2018 Apr 08 & 1.67 & All frames & \textit{i', J} & 1.6, 2.3, 4.9, 5.9 & 251 & Y\\  
11295234+3606415 & 11:29:52.35 & +36:06:41.54 & 9.83 & 2018 Apr 08 & 1.3 & All frames & \textit{i', J} & 1.8, 4.3, 6.5, 6.5 & 340 & $\cdots$\\  
11305369+4414361 & 11:30:53.7 & +44:14:36.16 & 9.62 & 2018 Apr 21 & 2.14 & All frames & \textit{i', J} & 1.4, 2.5, 4.3, 5.2 & 198 & $\cdots$\\  
11312488+1344436 & 11:31:24.88 & +13:44:43.67 & 9.32 & 2018 May 06 & $\cdots$ & All frames & \textit{J} & 1.9, 3.8, 5.6, 6.6 & 296 & $\cdots$\\  
11361611+5624017 & 11:36:16.12 & +56:24:01.76 & 10.23 & 2018 May 06 & 1.58 & All frames & \textit{i', J} & 1.8, 3.2, 5.1, 5.4 & 140 & $\cdots$\\  
11372461+4727445 & 11:37:24.61 & +47:27:44.5 & 7.41 & 2017 Jun 12 & 1.82 & All frames & \textit{i', J} & 1.1, 1.5, 3.8, 5.7 & 275 & Y\\  
11385010+3342182 & 11:38:50.1 & +33:42:18.28 & 10.77 & 2018 Apr 10 & 1.74 & All frames & \textit{i', J} & 1.6, 2.6, 4.6, 4.9 & 1039 & Y\\  
11422124+2303139 & 11:42:21.25 & +23:03:13.91 & 10.36 & 2018 May 05 & $\cdots$ & All frames & \textit{J} & 2.0, 2.9, 4.2, 4.4 & 472 & $\cdots$\\  
11435638-2906027$^{(SC)}$ & 11:43:56.38 & -29:06:02.78 & 10.7 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 3.5, 4.9, 4.1, 2.9 & 530 & Y\\  
11464444+3938335 & 11:46:44.45 & +39:38:33.6 & 10.8 & 2018 Apr 15 & 1.62 & All frames & \textit{i', J} & 1.8, 3.5, 4.4, 4.5 & 587 & $\cdots$\\  
11471895+3818232 & 11:47:18.95 & +38:18:23.21 & 10.37 & 2018 Apr 12 & 2.32 & All frames & \textit{i', J} & 1.5, 2.5, 2.7, 3.6 & 725 & Y\\  
11483548+0741403 & 11:48:35.49 & +07:41:40.36 & 9.48 & 2018 May 06 & 1.52 & All frames & \textit{i', J} & 2.0, 3.3, 4.4, 6.0 & 170 & $\cdots$\\  
11560817-0409325 & 11:56:08.18 & -04:09:32.52 & 9.15 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 1.8, 4.0, 6.0, 4.8 & 401 & Y\\  
11563406+2949402 & 11:56:34.07 & +29:49:40.25 & 11.56 & 2018 Apr 15 & 1.63 & All frames & \textit{i', J} & 2.6, 3.5, 3.9, 4.1 & 912 & $\cdots$\\  
11574980+6633443 & 11:57:49.8 & +66:33:44.31 & 10.23 & 2018 May 06 & 1.45 & All frames & \textit{i', J} & 1.9, 2.8, 4.9, 5.0 & 144 & $\cdots$\\  
11585139+3223305 & 11:58:51.4 & +32:23:30.58 & 10.19 & 2018 Apr 04 & 1.69 & All frames & \textit{i', J} & 1.4, 3.1, 4.3, 5.4 & 416 & $\cdots$\\  
12005106+3849559 & 12:00:51.07 & +38:49:55.96 & 11.85 & 2018 Apr 15 & 1.5 & All frames & \textit{i', J} & 1.8, 3.4, 4.5, 4.5 & 1704 & $\cdots$\\  
12012731+3932590 & 12:01:27.32 & +39:32:59.04 & 10.71 & 2018 Apr 24 & 1.49 & All frames & \textit{i', J} & 2.5, 2.8, 4.0, 4.2 & 454 & $\cdots$\\  
12015580+3357366 & 12:01:55.8 & +33:57:36.67 & 10.99 & 2018 Apr 10 & 1.62 & All frames & \textit{i', J} & 2.3, 3.3, 4.5, 5.0 & 1369 & Y\\  
12030993+2901104 & 12:03:09.94 & +29:01:10.45 & 10.29 & 2018 Apr 23 & 1.35 & All frames & \textit{i', J} & 1.9, 3.3, 4.4, 4.4 & 494 & $\cdots$\\  
12030993+2901104 & 12:03:09.94 & +29:01:10.45 & 10.29 & 2019 May 25 & $\cdots$ & All frames & \textit{i', H} & 3.0, 4.4, 6.2, 7.0 & 355 & $\cdots$\\  
12043822+2652256 & 12:04:38.23 & +26:52:25.65 & 10.51 & 2018 Apr 22 & 1.5 & All frames & \textit{i', J} & 1.5, 2.6, 3.6, 4.6 & 932 & $\cdots$\\  
12060669+2855467 & 12:06:06.7 & +28:55:46.75 & 10.19 & 2018 Apr 19 & 1.5 & All frames & \textit{i', J} & 1.7, 2.9, 4.8, 5.4 & 851 & $\cdots$\\  
12082885+1327090 & 12:08:28.85 & +13:27:09.04 & 10.52 & 2018 Apr 08 & 1.59 & All frames & \textit{i', J} & 1.7, 3.7, 3.3, 5.3 & 307 & Y\\  
12110183+2918255 & 12:11:01.83 & +29:18:25.53 & 10.73 & 2018 Apr 16 & 1.35 & All frames & \textit{i', J} & 1.6, 3.9, 4.9, 5.9 & 372 & $\cdots$\\  
12115308+1249135 & 12:11:53.09 & +12:49:13.53 & 9.46 & 2019 May 26 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 2.6, 2.6, 4.9, 7.1 & 359 & Y\\  
12120849+1248050 & 12:12:08.5 & +12:48:05.09 & 9.72 & 2019 May 26 & $\cdots$ & All frames & \textit{i', H} & 3.2, 5.5, 7.0, 7.4 & 359 & $\cdots$\\  
12132273+3656249 & 12:13:22.73 & +36:56:24.91 & 11.15 & 2018 Apr 08 & 1.47 & All frames & \textit{i', J} & 2.0, 3.7, 5.2, 5.2 & 618 & $\cdots$\\  
12135978+4211540 & 12:13:59.78 & +42:11:54.06 & 10.33 & 2018 Apr 23 & 1.54 & All frames & \textit{i', J} & 2.3, 2.7, 3.8, 4.1 & 595 & $\cdots$\\  
12163915+2209253 & 12:16:39.16 & +22:09:25.38 & 10.49 & 2018 May 31 & 1.55 & All frames & \textit{i', J} & 1.7, 2.8, 4.1, 4.9 & 598 & $\cdots$\\  
12175818+2751276 & 12:17:58.18 & +27:51:27.66 & 9.7 & 2018 May 16 & 1.23 & All frames & \textit{i', J} & 1.5, 3.4, 4.6, 5.6 & 561 & $\cdots$\\  
12175818+2751276 & 12:17:58.18 & +27:51:27.66 & 9.7 & 2019 May 27 & $\cdots$ & All frames & \textit{i', H} & 3.0, 5.2, 7.7, 7.6 & 403 & $\cdots$\\  
12184187-0609123 & 12:18:41.88 & -06:09:12.32 & 10.12 & 2018 May 16 & 1.5 & All frames & \textit{i', J} & 1.4, 2.7, 5.0, 5.4 & 186 & $\cdots$\\  
12215986+2928244 & 12:21:59.87 & +29:28:24.47 & 11.43 & 2018 Apr 16 & 1.35 & All frames & \textit{i', J} & 1.4, 3.4, 4.4, 4.8 & 1077 & Y\\  
12224782+2711571 & 12:22:47.83 & +27:11:57.14 & 10.03 & 2018 Apr 16 & 1.29 & All frames & \textit{i', J} & 1.7, 4.4, 5.6, 6.4 & 322 & $\cdots$\\  
12232334+4246010 & 12:23:23.35 & +42:46:01.02 & 9.89 & 2018 Apr 16 & 1.4 & All frames & \textit{i', J} & 1.6, 4.1, 6.2, 6.4 & 569 & $\cdots$\\  
12235608+3014326 & 12:23:56.09 & +30:14:32.61 & 10.72 & 2018 Apr 16 & 1.24 & All frames & \textit{i', J} & 1.8, 3.9, 5.8, 5.9 & 540 & $\cdots$\\  
12244831+4043373 & 12:24:48.31 & +40:43:37.35 & 9.14 & 2018 Apr 23 & 1.49 & All frames & \textit{i', J} & 0.9, 2.6, 5.1, 5.4 & 382 & $\cdots$\\  
12244831+4043373 & 12:24:48.31 & +40:43:37.35 & 9.14 & 2019 May 23 & $\cdots$ & All frames & \textit{H} & 3.5, 6.1, 8.4, 8.4 & 275 & $\cdots$\\  
12263225+3347198 & 12:26:32.25 & +33:47:19.8 & 9.59 & 2017 Jun 13 & 1.49 & All frames & \textit{i', J} & 2.2, 3.2, 3.6, 3.7 & 455 & Y\\  
12353255+1954391 & 12:35:32.56 & +19:54:39.13 & 10.73 & 2018 May 10 & $\cdots$ & All frames & \textit{i', J} & 1.7, 3.6, 5.1, 5.2 & 725 & $\cdots$\\  
12374082+3450555 & 12:37:40.83 & +34:50:55.56 & 9.32 & 2018 Mar 07 & 1.61 & All frames & \textit{i', J} & 1.4, 3.6, 5.8, 6.5 & 498 & $\cdots$\\  
12385160+2411443 & 12:38:51.6 & +24:11:44.38 & 11.25 & 2018 Apr 10 & 1.74 & All frames & \textit{i', J} & 2.0, 3.3, 4.6, 4.4 & 1049 & $\cdots$\\  
12392304+1822440 & 12:39:23.05 & +18:22:44.09 & 9.9 & 2019 May 28 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.1, 4.6, 6.7, 7.1 & 375 & $\cdots$\\  
12400189+1136582 & 12:40:01.89 & +11:36:58.28 & 10.56 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 3.6, 4.7, 6.4, 6.5 & 442 & $\cdots$\\  
12430101+2553273 & 12:43:01.01 & +25:53:27.36 & 11.43 & 2018 Apr 16 & 1.18 & All frames & \textit{i', J} & 1.6, 3.2, 4.6, 4.6 & 1220 & $\cdots$\\  
12431361+3427554 & 12:43:13.61 & +34:27:55.4 & 10.17 & 2018 Apr 08 & 1.42 & All frames & \textit{i', J} & 1.6, 4.1, 5.3, 6.0 & 300 & $\cdots$\\  
12442497+1532123 & 12:44:24.97 & +15:32:12.38 & 9.99 & 2019 May 29 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.2, 4.8, 6.8, 7.4 & 253 & $\cdots$\\  
12452735+2643454 & 12:45:27.36 & +26:43:45.41 & 10.11 & 2018 Apr 10 & 1.46 & All frames & \textit{i', J} & 1.8, 3.9, 5.3, 6.0 & 485 & Y\\  
12483449+4933540 & 12:48:34.49 & +49:33:54.08 & 8.68 & 2018 May 06 & 1.8 & All frames & \textit{i', J} & 1.7, 3.8, 5.5, 7.3 & 201 & $\cdots$\\  
12521285+2908568 & 12:52:12.85 & +29:08:56.8 & 9.29 & 2017 Jun 13 & 1.11 & All frames & \textit{i', J} & 1.5, 3.5, 5.8, 6.6 & 429 & $\cdots$\\  
12550039+2455311 & 12:55:00.39 & +24:55:31.14 & 11.17 & 2018 Apr 09 & 1.79 & All frames & \textit{i', J} & 1.6, 2.9, 4.4, 4.4 & 607 & $\cdots$\\  
13061537+2043444 & 13:06:15.38 & +20:43:44.5 & 6.83 & 2018 May 06 & 1.38 & All frames & \textit{i', J} & 1.2, 3.4, 2.9, 6.4 & 161 & Y\\  
13130003+5048564 & 13:13:00.03 & +50:48:56.4 & 9.07 & 2017 Jun 13 & 1.01 & All frames & \textit{i', J} & 2.0, 3.9, 6.0, 6.8 & 732 & $\cdots$\\  
13134536+2218321 & 13:13:45.36 & +22:18:32.19 & 10.0 & 2018 Apr 11 & 1.85 & All frames & \textit{i', J} & 0.5, 2.1, 4.3, 5.1 & 548 & Y\\  
13180012+5533121 & 13:18:00.12 & +55:33:12.1 & 9.52 & 2017 Jun 14 & 1.48 & All frames & \textit{i', J} & 2.1, 4.0, 5.1, 7.0 & 607 & $\cdots$\\  
13181577+2439189 & 13:18:15.78 & +24:39:18.99 & 10.13 & 2018 Apr 10 & 1.6 & All frames & \textit{i', J} & 1.4, 3.4, 5.6, 5.9 & 348 & $\cdots$\\  
13185562+2200363 & 13:18:55.63 & +22:00:36.32 & 11.76 & 2018 Apr 11 & 2.18 & All frames & \textit{i', J} & 1.9, 3.2, 4.2, 4.2 & 1162 & $\cdots$\\  
13213569+1637549 & 13:21:35.69 & +16:37:54.9 & 9.77 & 2017 Jun 13 & 1.81 & All frames & \textit{i', J} & 2.2, 3.9, 5.5, 5.9 & 532 & $\cdots$\\  
13232325+5754222 & 13:23:23.26 & +57:54:22.21 & 7.17 & 2018 May 07 & 1.57 & All frames & \textit{i', J} & 1.1, 3.8, 6.0, 7.2 & 198 & $\cdots$\\  
13233535+2153068 & 13:23:35.36 & +21:53:06.83 & 10.04 & 2018 Apr 22 & 1.66 & All frames & \textit{i', J} & 2.1, 2.7, 4.4, 3.9 & 595 & Y\\  
13250752+5718457 & 13:25:07.52 & +57:18:45.78 & 10.21 & 2018 May 09 & 1.54 & All frames & \textit{i', J} & 1.4, 3.7, 5.5, 6.1 & 482 & $\cdots$\\  
13300016+4144505 & 13:30:00.16 & +41:44:50.58 & 11.05 & 2018 Apr 08 & 1.7 & All frames & \textit{i', J} & 1.6, 3.4, 4.6, 5.0 & 916 & $\cdots$\\  
13311262+2931496 & 13:31:12.63 & +29:31:49.66 & 10.9 & 2018 Mar 09 & 1.59 & All frames & \textit{i', J} & 1.6, 3.7, 4.8, 5.5 & 427 & $\cdots$\\  
13323448+2142598 & 13:32:34.48 & +21:42:59.86 & 11.35 & 2018 Apr 16 & 1.32 & All frames & \textit{i', J} & 2.5, 2.9, 3.9, 4.3 & 781 & $\cdots$\\  
13342150+0440026 & 13:34:21.5 & +04:40:02.64 & 7.21 & 2018 May 07 & 1.97 & All frames & \textit{i', J} & 1.2, 3.0, 5.1, 7.2 & 167 & $\cdots$\\  
13374043+4807542 & 13:37:40.44 & +48:07:54.22 & 10.12 & 2018 Apr 15 & 1.36 & All frames & \textit{i', J} & 1.4, 3.7, 5.6, 5.9 & 174 & $\cdots$\\  
13402529+2144361 & 13:40:25.3 & +21:44:36.13 & 11.45 & 2018 Apr 16 & 1.27 & All frames & \textit{i', J} & 1.9, 3.3, 4.9, 5.0 & 1658 & Y\\  
13414631+5815197 & 13:41:46.31 & +58:15:19.76 & 8.73 & 2018 May 07 & 1.82 & All frames & \textit{i', J} & 1.4, 1.4, 4.3, 5.9 & 163 & Y\\  
13474241+2127374 & 13:47:42.41 & +21:27:37.43 & 8.21 & 2018 Apr 16 & 1.44 & All frames & \textit{i', J} & 1.1, 3.4, 5.4, 6.5 & 245 & Y\\  
13482808+2839154 & 13:48:28.08 & +28:39:15.43 & 11.37 & 2018 Apr 05 & 1.61 & All frames & \textit{i', J} & 1.8, 3.7, 2.3, 4.8 & 937 & Y\\  
13482808+2839154 & 13:48:28.08 & +28:39:15.43 & 11.37 & 2019 May 19 & $\cdots$ & 10\% GenSTAC & \textit{H} & 3.9, 5.8, 3.1, 7.0 & 673 & $\cdots$\\  
13484861+0406022 & 13:48:48.61 & +04:06:02.2 & 9.76 & 2017 Jun 14 & 0.94 & All frames & \textit{i', J} & 2.1, 4.1, 5.3, 5.8 & 134 & $\cdots$\\  
13510726+2844475 & 13:51:07.26 & +28:44:47.52 & 12.06 & 2018 Apr 04 & 1.6 & All frames & \textit{i', J} & 2.3, 3.5, 4.3, 4.3 & 1510 & $\cdots$\\  
13532540+4311162 & 13:53:25.41 & +43:11:16.22 & 9.2 & 2018 Apr 10 & 1.61 & All frames & \textit{i', J} & 1.4, 4.1, 6.1, 6.7 & 372 & $\cdots$\\  
13535682+2422223 & 13:53:56.83 & +24:22:22.35 & 10.73 & 2018 Apr 09 & 1.91 & All frames & \textit{i', J} & 1.4, 3.2, 4.9, 5.2 & 450 & Y\\  
13542160+2557091 & 13:54:21.61 & +25:57:09.18 & 12.05 & 2018 Apr 09 & 1.42 & All frames & \textit{i', J} & 2.5, 3.4, 4.0, 4.1 & 1390 & $\cdots$\\  
13573203+6129343 & 13:57:32.04 & +61:29:34.39 & 5.02 & 2018 May 07 & 1.76 & All frames & \textit{i', J} & -, 1.4, 3.9, 6.1 & 83 & $\cdots$\\  
13584266+4556189 & 13:58:42.66 & +45:56:19 & 12.06 & 2018 Apr 15 & 1.44 & All frames & \textit{i', J} & 1.8, 3.5, 3.9, 4.3 & 1702 & $\cdots$\\  
14032468+2210390 & 14:03:24.68 & +22:10:39.01 & 11.06 & 2018 Apr 11 & 1.7 & All frames & \textit{i', J} & 1.3, 3.1, 5.4, 5.3 & 913 & $\cdots$\\  
14045089+4949123 & 14:04:50.89 & +49:49:12.4 & 11.43 & 2018 Apr 16 & 1.35 & All frames & \textit{i', J} & 1.4, 3.0, 4.7, 4.4 & 1204 & $\cdots$\\  
14060343+4850233 & 14:06:03.43 & +48:50:23.31 & 11.11 & 2018 Apr 15 & 1.28 & All frames & \textit{i', J} & 1.7, 3.5, 5.0, 5.4 & 705 & $\cdots$\\  
14093200+4138080 & 14:09:32 & +41:38:08.1 & 10.71 & 2018 May 06 & 1.68 & All frames & \textit{i', J} & 1.4, 3.3, 4.9, 5.2 & 200 & $\cdots$\\  
14104568+2333368 & 14:10:45.69 & +23:33:36.85 & 11.2 & 2018 Apr 09 & 1.62 & All frames & \textit{i', J} & 1.6, 3.2, 5.0, 4.8 & 917 & $\cdots$\\  
14182217+4126159 & 14:18:22.18 & +41:26:15.99 & 10.84 & 2018 Apr 09 & 1.75 & All frames & \textit{i', J} & 1.4, 3.2, 4.5, 5.0 & 588 & $\cdots$\\  
14192958+0254365 & 14:19:29.58 & +02:54:36.52 & 9.95 & 2018 May 07 & 1.83 & All frames & \textit{i', J} & 1.9, 2.8, 4.3, 5.3 & 171 & Y\\  
14222009+2352351 & 14:22:20.1 & +23:52:35.1 & 10.52 & 2018 May 06 & 1.69 & All frames & \textit{i', J} & 1.6, 2.9, 5.1, 5.4 & 178 & $\cdots$\\  
14300535+4133240 & 14:30:05.36 & +41:33:24.03 & 11.35 & 2018 Apr 08 & 1.69 & All frames & \textit{i', J} & 1.8, 3.2, 4.7, 4.8 & 1101 & $\cdots$\\  
14321078+1600494 & 14:32:10.79 & +16:00:49.49 & 9.29 & 2018 May 09 & 1.34 & All frames & \textit{i', J} & 1.7, 4.4, 5.9, 7.0 & 129 & $\cdots$\\  
14354632+3426036 & 14:35:46.33 & +34:26:03.66 & 10.85 & 2018 May 06 & 1.6 & All frames & \textit{i', J} & 1.3, 2.6, 4.3, 4.7 & 407 & $\cdots$\\  
14364630+2817203 & 14:36:46.3 & +28:17:20.31 & 11.91 & 2018 Apr 04 & 1.62 & All frames & \textit{i', J} & 2.2, 3.4, 4.2, 4.2 & 1307 & $\cdots$\\  
14365301+5820549 & 14:36:53.01 & +58:20:54.9 & 8.08 & 2017 Jun 13 & 1.38 & All frames & \textit{i', J} & 1.4, 3.1, 5.3, 5.8 & 151 & $\cdots$\\  
14372948+4128350 & 14:37:29.48 & +41:28:35.06 & 9.95 & 2018 Apr 09 & 1.6 & All frames & \textit{i', J} & 1.4, 2.9, 4.8, 5.3 & 394 & $\cdots$\\  
14405211+1929183 & 14:40:52.11 & +19:29:18.33 & 10.95 & 2018 Apr 15 & 1.18 & All frames & \textit{i', J} & 1.6, 4.0, 5.0, 5.6 & 766 & $\cdots$\\  
14434861+1817357 & 14:43:48.62 & +18:17:35.77 & 10.42 & 2018 Apr 16 & 1.65 & All frames & \textit{i', J} & 1.9, 1.8, 4.4, 5.3 & 730 & Y\\  
14435189+1817332 & 14:43:51.9 & +18:17:33.22 & 10.13 & 2018 Apr 15 & 1.32 & All frames & \textit{i', J} & 1.4, 4.0, 5.1, 5.8 & 386 & $\cdots$\\  
14471354+5701550 & 14:47:13.54 & +57:01:55.0 & 9.91 & 2017 Jun 14 & 1.14 & All frames & \textit{i', J} & 0.8, 2.8, 4.6, 5.8 & 265 & Y\\  
14514825+1257590 & 14:51:48.26 & +12:57:59.07 & 10.48 & 2018 Apr 15 & 1.6 & All frames & \textit{i', J} & 1.0, 2.9, 4.9, 5.7 & 667 & Y\\  
14582924+4101237 & 14:58:29.25 & +41:01:23.76 & 11.21 & 2018 Apr 05 & 1.48 & All frames & \textit{i', J} & 1.6, 3.5, 4.9, 5.0 & 824 & $\cdots$\\  
14591699+2214069 & 14:59:16.99 & +22:14:06.98 & 11.15 & 2018 Apr 11 & 1.14 & All frames & \textit{i', J} & 1.2, 3.3, 4.6, 5.2 & 1009 & $\cdots$\\  
15002519+1152093 & 15:00:25.19 & +11:52:09.35 & 10.62 & 2018 May 16 & 1.4 & All frames & \textit{i', J} & 1.6, 3.0, 4.7, 5.3 & 393 & $\cdots$\\  
15020923+1730050 & 15:02:09.23 & +17:30:05 & 11.14 & 2018 Jun 01 & 1.7 & All frames & \textit{i', J} & 2.1, 2.8, 4.3, 4.3 & 741 & $\cdots$\\  
15042411+2620539 & 15:04:24.11 & +26:20:53.95 & 10.54 & 2018 Apr 05 & 1.35 & All frames & \textit{i', J} & 1.5, 2.2, 4.4, 5.4 & 630 & Y\\  
15074262+1946429 & 15:07:42.63 & +19:46:42.99 & 11.02 & 2018 Apr 16 & 1.55 & All frames & \textit{i', J} & 2.1, 2.1, 4.3, 5.0 & 511 & Y\\  
15085976+2651481 & 15:08:59.76 & +26:51:48.18 & 10.02 & 2018 Mar 20 & 1.73 & All frames & \textit{i', J} & 1.2, 2.8, 4.5, 5.4 & 897 & $\cdots$\\  
15121803+4746533 & 15:12:18.04 & +47:46:53.35 & 9.78 & 2018 Apr 15 & 1.34 & All frames & \textit{i', J} & 1.5, 3.3, 4.4, 5.4 & 496 & $\cdots$\\  
15125708+3654522 & 15:12:57.09 & +36:54:52.22 & 11.64 & 2018 Apr 05 & 1.44 & All frames & \textit{i', J} & 1.5, 3.5, 4.7, 4.8 & 1021 & $\cdots$\\  
15161825+0845569 & 15:16:18.26 & +08:45:56.95 & 11.99 & 2018 May 06 & 1.3 & All frames & \textit{i', J} & 2.5, 3.7, 4.1, 4.2 & 800 & $\cdots$\\  
15204152+3646095 & 15:20:41.53 & +36:46:09.5 & 11.21 & 2018 May 06 & 1.51 & All frames & \textit{i', J} & 2.1, 2.9, 4.0, 4.4 & 417 & $\cdots$\\  
15212530+0414492 & 15:21:25.30 & +04:14:49.2 & 8.55 & 2017 Jun 14 & 1.15 & All frames & \textit{i', J} & 1.8, 3.8, 5.6, 7.1 & 222 & $\cdots$\\  
15215291+2058394 & 15:21:52.92 & +20:58:39.48 & 6.61 & 2018 Apr 21 & 1.84 & All frames & \textit{i', J} & 0.2, 2.5, 4.8, 6.9 & 94 & $\cdots$\\  
15215494-2313453$^{(SC)}$ & 15:21:54.94 & -23:13:45.34 & 11.29 & 2019 May 28 & $\cdots$ & All frames & \textit{i', H} & 2.7, 5.1, 6.2, 6.2 & 672 & $\cdots$\\  
15222630+2153204 & 15:22:26.31 & +21:53:20.44 & 10.37 & 2018 Apr 15 & 1.32 & All frames & \textit{i', J} & 1.6, 4.1, 5.1, 5.9 & 408 & $\cdots$\\  
15250653+4759369 & 15:25:06.53 & +47:59:36.99 & 11.22 & 2018 Apr 23 & 1.49 & All frames & \textit{i', J} & 1.8, 3.0, 4.4, 4.4 & 997 & $\cdots$\\  
15323737+4653048 & 15:32:37.37 & +46:53:04.88 & 8.34 & 2018 Apr 21 & 1.76 & All frames & \textit{i', J} & 1.5, 3.1, 4.8, 6.0 & 215 & $\cdots$\\  
15350427+4116448 & 15:35:04.27 & +41:16:44.84 & 10.44 & 2018 Apr 05 & 1.23 & All frames & \textit{i', J} & 2.0, 3.2, 4.4, 4.5 & 741 & $\cdots$\\  
15352566+6005077 & 15:35:25.66 & +60:05:07.7 & 9.27 & 2017 Jun 14 & 1.24 & All frames & \textit{i', J} & 1.9, 4.1, 6.8, 6.7 & 160 & $\cdots$\\  
15352566+6005077 & 15:35:25.67 & +60:05:07.71 & 9.27 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 1.6, 3.7, 5.0, 6.4 & 160 & $\cdots$\\  
15355345-2425325$^{(SC)}$ & 15:35:53.46 & -24:25:32.52 & 11.32 & 2019 May 28 & $\cdots$ & All frames & \textit{i', H} & 3.0, 4.6, 5.8, 5.9 & 785 & $\cdots$\\  
15364473+2356054 & 15:36:44.73 & +23:56:05.43 & 11.67 & 2018 Apr 15 & 1.35 & All frames & \textit{i', J} & 1.9, 3.6, 4.5, 4.8 & 1195 & $\cdots$\\  
15370939+5319205 & 15:37:09.39 & +53:19:20.5 & 8.77 & 2017 Jun 14 & 1.23 & All frames & \textit{i', J} & 1.7, 4.1, 6.0, 6.3 & 335 & $\cdots$\\  
15413725+1828082 & 15:41:37.26 & +18:28:08.26 & 8.96 & 2018 Jun 01 & 1.59 & All frames & \textit{i', J} & 0.7, 2.7, 4.9, 5.5 & 430 & $\cdots$\\  
15432612-1954376$^{(SC)}$ & 15:43:26.12 & -19:54:37.62 & 11.31 & 2019 May 29 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.0, 4.8, 6.3, 6.2 & 760 & $\cdots$\\  
15452981+4204494 & 15:45:29.81 & +42:04:49.48 & 10.54 & 2018 Apr 11 & 1.43 & All frames & \textit{i', J} & 1.6, 3.3, 3.6, 4.0 & 276 & $\cdots$\\  
15453505+4205065 & 15:45:35.05 & +42:05:06.57 & 10.43 & 2018 Apr 11 & 1.53 & All frames & \textit{i', J} & 1.1, 3.2, 5.0, 5.5 & 272 & $\cdots$\\  
15471513+0149218 & 15:47:15.13 & +01:49:21.85 & 10.64 & 2018 May 06 & 1.55 & All frames & \textit{i', J} & 1.3, 2.9, 4.9, 5.1 & 151 & Y\\  
15471580-2250295$^{(SC)}$ & 15:47:15.8 & -22:50:29.59 & 11.57 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 3.1, 4.8, 6.4, 5.9 & 1003 & $\cdots$\\  
15472254+2503372 & 15:47:22.54 & +25:03:37.25 & 10.23 & 2018 Apr 15 & 1.31 & All frames & \textit{i', J} & 1.6, 4.2, 5.9, 6.2 & 639 & Y\\  
15472649-2855417$^{(SC)}$ & 15:47:26.49 & -28:55:41.77 & 11.44 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 3.3, 4.8, 5.8, 5.8 & 741 & $\cdots$\\  
15512378+3742322 & 15:51:23.78 & +37:42:32.21 & 9.6 & 2018 Apr 10 & 1.38 & All frames & \textit{i', J} & 1.5, 3.9, 5.9, 6.5 & 483 & $\cdots$\\  
15522029-1347260$^{(SC)}$ & 15:52:20.3 & -13:47:26.08 & 11.3 & 2019 May 28 & $\cdots$ & All frames & \textit{i', H} & 3.3, 4.5, 6.2, 5.9 & 685 & Y\\  
15535154-1900257$^{(SC)}$ & 15:53:51.54 & -19:00:25.72 & 10.83 & 2019 May 24 & $\cdots$ & All frames & \textit{i', H} & 3.0, 5.0, 5.9, 6.0 & 563 & $\cdots$\\  
15542498+2902363 & 15:54:24.98 & +29:02:36.31 & 10.7 & 2018 Apr 07 & 1.59 & All frames & \textit{i', J} & 1.7, 3.9, 5.8, 6.4 & 437 & Y\\  
15553178+3512028 & 15:55:31.78 & +35:12:02.87 & 8.93 & 2018 Apr 06 & 1.94 & All frames & \textit{i', J} & 1.4, 3.1, 4.1, 5.9 & 228 & Y\\  
15553957+4025135 & 15:55:39.58 & +40:25:13.54 & 11.08 & 2018 Apr 11 & 1.59 & All frames & \textit{i', J} & 1.3, 3.1, 4.3, 4.8 & 1219 & Y\\  
15553957+4025135 & 15:55:39.58 & +40:25:13.54 & 11.08 & 2019 May 19 & $\cdots$ & 10\% GenSTAC & \textit{H} & 3.9, 6.0, 6.7, 7.1 & 876 & $\cdots$\\  
15565823+3738137 & 15:56:58.24 & +37:38:13.77 & 9.42 & 2018 Apr 08 & 2.03 & All frames & \textit{i', J} & 1.5, 3.4, 5.4, 5.9 & 370 & $\cdots$\\  
15581028+4927084 & 15:58:10.28 & +49:27:08.41 & 8.73 & 2018 May 09 & 1.49 & All frames & \textit{i', J} & 1.4, 4.1, 6.3, 6.8 & 311 & $\cdots$\\  
15584511+2351186 & 15:58:45.11 & +23:51:18.62 & 9.82 & 2018 Apr 16 & 1.34 & All frames & \textit{i', J} & 1.4, 4.4, 4.9, 6.0 & 299 & $\cdots$\\  
15594729+4403595 & 15:59:47.29 & +44:03:59.52 & 8.51 & 2018 Apr 15 & 1.24 & All frames & \textit{i', J} & 1.5, 4.6, 5.9, 7.8 & 367 & Y\\  
16014413+2837256 & 16:01:44.14 & +28:37:25.63 & 11.65 & 2018 Apr 11 & 1.58 & All frames & \textit{i', J} & 1.6, 3.4, 4.2, 4.5 & 1728 & $\cdots$\\  
16030291+3146523 & 16:03:02.92 & +31:46:52.3 & 11.09 & 2018 May 06 & 1.47 & All frames & \textit{i', J} & 1.9, 3.3, 5.1, 5.1 & 565 & $\cdots$\\  
16053425-1426386$^{(SC)}$ & 16:05:34.25 & -14:26:38.67 & 11.28 & 2019 May 27 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.0, 4.5, 4.7, 4.7 & 800 & $\cdots$\\  
16054191+2302513 & 16:05:41.92 & +23:02:51.32 & 10.97 & 2018 Apr 16 & 1.36 & All frames & \textit{i', J} & 2.6, 3.3, 4.3, 4.3 & 539 & $\cdots$\\  
16074459-2044527$^{(SC)}$ & 16:07:44.59 & -20:44:52.77 & 10.98 & 2019 May 27 & $\cdots$ & All frames & \textit{i', H} & 3.1, 5.1, 6.7, 6.6 & 626 & $\cdots$\\  
16155939+3852102 & 16:15:59.4 & +38:52:10.21 & 9.0 & 2018 Apr 11 & 1.58 & All frames & \textit{i', J} & 1.2, 3.5, 5.1, 6.7 & 509 & $\cdots$\\  
16181545+2810445 & 16:18:15.46 & +28:10:44.55 & 12.29 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 2.0, 3.1, 4.2, 4.3 & 470 & $\cdots$\\  
16191111+0140411 & 16:19:11.12 & +01:40:41.19 & 9.88 & 2018 May 06 & 1.64 & All frames & \textit{i', J} & 2.1, 3.1, 5.4, 5.3 & 181 & $\cdots$\\  
16202624-2232104$^{(SC)}$ & 16:20:26.24 & -22:32:10.46 & 11.57 & 2019 May 28 & $\cdots$ & All frames & \textit{i', H} & 3.2, 5.0, 6.1, 5.9 & 1042 & $\cdots$\\  
16220894+2831402 & 16:22:08.94 & +28:31:40.29 & 10.12 & 2018 Apr 15 & 1.35 & All frames & \textit{i', J} & 0.8, 3.3, 4.9, 5.6 & 553 & Y\\  
16225398-2529166$^{(SC)}$ & 16:22:53.98 & -25:29:16.68 & 11.25 & 2019 May 28 & $\cdots$ & All frames & \textit{i', H} & 2.8, 4.2, 4.0, 4.3 & 1050 & $\cdots$\\  
16231316-2040457$^{(SC)}$ & 16:23:13.17 & -20:40:45.78 & 10.6 & 2019 May 25 & $\cdots$ & All frames & \textit{i', H} & 2.8, 4.3, 6.2, 6.3 & 628 & $\cdots$\\  
16234173-2100260$^{(SC)}$ & 16:23:41.73 & -21:00:26.09 & 10.88 & 2019 May 24 & $\cdots$ & All frames & \textit{i', H} & 3.0, 4.9, 6.7, 6.7 & 1011 & $\cdots$\\  
16245001-1925069$^{(SC)}$ & 16:24:50.02 & -19:25:06.91 & 11.09 & 2019 May 24 & $\cdots$ & All frames & \textit{i', H} & 3.1, 4.4, 5.8, 6.0 & 1016 & $\cdots$\\  
16245914-1923591$^{(SC)}$ & 16:24:59.14 & -19:23:59.14 & 10.59 & 2019 May 23 & $\cdots$ & All frames & \textit{i', H} & 3.7, 6.3, 8.1, 8.3 & 1066 & Y\\  
16273755+3541429 & 16:27:37.56 & +35:41:42.95 & 9.6 & 2018 Apr 11 & 1.59 & All frames & \textit{i', J} & 1.2, 3.3, 4.5, 6.5 & 228 & $\cdots$\\  
16281325-2050253$^{(SC)}$ & 16:28:13.25 & -20:50:25.31 & 11.19 & 2019 May 24 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 2.9, 4.2, 5.7, 6.2 & 1164 & Y\\  
16284906+3412367 & 16:28:49.07 & +34:12:36.71 & 11.21 & 2018 Apr 10 & 1.5 & All frames & \textit{i', J} & 1.4, 2.6, 4.7, 4.9 & 1419 & Y\\  
16295469+3235545 & 16:29:54.69 & +32:35:54.54 & 10.1 & 2018 Apr 08 & 1.82 & All frames & \textit{i', J} & 1.4, 3.0, 4.8, 5.5 & 806 & $\cdots$\\  
16304072-2018186$^{(SC)}$ & 16:30:40.73 & -20:18:18.65 & 10.96 & 2019 May 26 & $\cdots$ & All frames & \textit{i', H} & 2.5, 3.6, 4.9, 5.4 & 1076 & Y\\  
16311795+2703480 & 16:31:17.96 & +27:03:48.1 & 9.34 & 2018 Apr 21 & 1.92 & All frames & \textit{i', J} & 1.5, 3.3, 4.7, 5.5 & 381 & $\cdots$\\  
16331837-1718373$^{(SC)}$ & 16:33:18.37 & -17:18:37.32 & 11.49 & 2019 May 28 & $\cdots$ & All frames & \textit{i', H} & 3.4, 5.3, 6.3, 5.9 & 839 & $\cdots$\\  
16335016-1904197$^{(SC)}$ & 16:33:50.16 & -19:04:19.76 & 9.91 & 2019 May 24 & $\cdots$ & All frames & \textit{i', H} & 3.0, 5.6, 7.1, 6.9 & 1014 & $\cdots$\\  
16341521+2636378 & 16:34:15.21 & +26:36:37.81 & 9.84 & 2018 Apr 21 & 2.03 & All frames & \textit{i', J} & 1.7, 2.7, 4.0, 4.5 & 444 & $\cdots$\\  
16350111+3130290 & 16:35:01.12 & +31:30:29.1 & 10.46 & 2018 Apr 15 & 1.21 & All frames & \textit{i', J} & 1.7, 4.1, 6.2, 6.0 & 320 & Y\\  
16352740+3500577 & 16:35:27.41 & +35:00:57.73 & 8.62 & 2018 Apr 10 & 1.5 & All frames & \textit{i', J} & 1.3, 3.6, 5.2, 7.0 & 139 & $\cdots$\\  
16355769+3823067 & 16:35:57.69 & +38:23:06.76 & 11.33 & 2018 Apr 15 & 1.14 & All frames & \textit{i', J} & 1.8, 3.5, 5.0, 4.9 & 1117 & $\cdots$\\  
16371518+3331426 & 16:37:15.19 & +33:31:42.69 & 10.71 & 2018 Apr 15 & 1.24 & All frames & \textit{i', J} & 1.9, 3.5, 5.1, 4.9 & 455 & $\cdots$\\  
16382655-1857509$^{(SC)}$ & 16:38:26.55 & -18:57:50.99 & 10.37 & 2019 May 24 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 2.9, 5.4, 6.7, 7.1 & 491 & $\cdots$\\  
16393042-1939470$^{(SC)}$ & 16:39:30.42 & -19:39:47.07 & 11.73 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 2.6, -, -, 8.5 & 1059 & Y\\  
16400599+0042188 & 16:40:05.99 & +00:42:18.8 & 9.12 & 2017 Jul 01 & $\cdots$ & All frames & \textit{i', J} & 2.0, 3.8, 5.0, 6.1 & 92 & $\cdots$\\  
16441048+1443073 & 16:44:10.49 & +14:43:07.36 & 11.23 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 2.1, 3.3, 3.9, 4.4 & 408 & $\cdots$\\  
16442112+3912537 & 16:44:21.12 & +39:12:53.71 & 11.76 & 2018 Apr 15 & 1.41 & All frames & \textit{i', J} & 1.7, 3.5, 4.7, 4.8 & 2140 & $\cdots$\\  
16460779+4142057 & 16:46:07.79 & +41:42:05.79 & 10.38 & 2018 Apr 15 & 1.22 & All frames & \textit{i', J} & 2.1, 2.4, 4.1, 4.5 & 408 & $\cdots$\\  
16473224+2519380 & 16:47:32.25 & +25:19:38.06 & 9.42 & 2019 May 25 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.5, 4.8, 6.5, 7.6 & 333 & $\cdots$\\  
16474769+2930504 & 16:47:47.7 & +29:30:50.4 & 11.22 & 2018 Apr 21 & 1.88 & All frames & \textit{i', J} & 1.9, 3.2, 4.3, 4.4 & 970 & $\cdots$\\  
16475412+3441236 & 16:47:54.12 & +34:41:23.64 & 11.04 & 2018 Apr 11 & 1.61 & All frames & \textit{i', J} & 1.6, 3.2, 4.4, 4.9 & 879 & $\cdots$\\  
16481419+2718506 & 16:48:14.19 & +27:18:50.62 & 9.87 & 2019 May 29 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.7, 4.9, 6.5, 7.5 & 408 & $\cdots$\\  
16483037-2053314$^{(SC)}$ & 16:48:30.38 & -20:53:31.48 & 11.28 & 2019 May 29 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 2.9, 4.7, 6.0, 5.9 & 892 & $\cdots$\\  
16590962+2058160 & 16:59:09.63 & +20:58:16.04 & 8.34 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 1.8, 3.0, 5.3, 7.3 & 105 & Y\\  
17020767+3409265 & 17:02:07.68 & +34:09:26.55 & 10.52 & 2018 Apr 10 & 1.58 & All frames & \textit{i', J} & 1.5, 3.4, 5.3, 5.2 & 433 & $\cdots$\\  
17035283+3211456 & 17:03:52.83 & +32:11:45.63 & 7.89 & 2018 Apr 08 & 1.81 & All frames & \textit{i', J} & 1.4, 4.1, 4.9, 6.7 & 157 & Y\\  
17035283+3211456 & 17:03:52.83 & +32:11:45.63 & 7.89 & 2019 May 22 & $\cdots$ & 90\% GenSTAC & \textit{H} & 3.0, 3.7, 4.3, 6.2 & 113 & $\cdots$\\  
17064340+3921363 & 17:06:43.4 & +39:21:36.31 & 10.9 & 2018 Apr 19 & 2.03 & All frames & \textit{i', J} & 1.4, 3.1, 4.4, 4.9 & 645 & $\cdots$\\  
17082102+1949492 & 17:08:21.03 & +19:49:49.22 & 9.77 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 3.2, 4.7, 6.6, 7.6 & 331 & Y\\  
17101101+4139340 & 17:10:11.01 & +41:39:34.06 & 9.68 & 2018 Jun 01 & 1.95 & All frames & \textit{i', J} & 1.4, 2.8, 4.6, 5.4 & 364 & $\cdots$\\  
17104456+3231107 & 17:10:44.56 & +32:31:10.74 & 11.43 & 2018 Apr 10 & 1.14 & All frames & \textit{i', J} & 1.7, 3.5, 4.9, 5.1 & 857 & $\cdots$\\  
17120260+3821022 & 17:12:02.6 & +38:21:02.23 & 10.82 & 2018 Apr 19 & 1.48 & All frames & \textit{i', J} & 1.8, 3.0, 4.3, 4.5 & 795 & $\cdots$\\  
17121987-2557386$^{(SC)}$ & 17:12:19.87 & -25:57:38.68 & 11.61 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 3.1, 4.6, 5.0, 4.6 & 817 & $\cdots$\\  
17245426+5026327 & 17:24:54.26 & +50:26:32.76 & 9.76 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 1.6, 3.6, 5.2, 6.0 & 386 & Y\\  
17302672+3344522 & 17:30:26.73 & +33:44:52.27 & 9.46 & 2018 Apr 22 & 1.37 & All frames & \textit{i', J} & 1.6, 4.0, 5.2, 6.0 & 213 & $\cdots$\\  
17341216+5332356 & 17:34:12.17 & +53:32:35.62 & 11.73 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 1.9, 3.5, 4.4, 4.7 & 698 & $\cdots$\\  
17353445+6140540 & 17:35:34.45 & +61:40:54.0 & 6.88 & 2017 Jun 14 & 1.29 & All frames & \textit{i', J} & 1.1, 3.1, 5.2, 6.9 & 117 & $\cdots$\\  
17374869+2257163 & 17:37:48.7 & +22:57:16.38 & 7.09 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 0.8, 3.4, 5.2, 5.4 & 187 & Y\\  
17401495+5854127 & 17:40:14.95 & +58:54:12.7 & 10.1 & 2017 Jun 14 & 1.0 & All frames & \textit{i', J} & 1.8, 4.0, 5.1, 5.6 & 308 & $\cdots$\\  
17432677+3442054 & 17:43:26.78 & +34:42:05.5 & 10.48 & 2018 Apr 23 & 1.45 & All frames & \textit{i', J} & 2.7, 3.1, 4.3, 4.5 & 799 & $\cdots$\\  
17450229+2012222 & 17:45:02.3 & +20:12:22.26 & 10.16 & 2019 May 26 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.3, 4.7, 6.4, 6.7 & 446 & $\cdots$\\  
17504020+1245313 & 17:50:40.21 & +12:45:31.39 & 9.63 & 2019 May 25 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.2, 4.6, 6.4, 7.5 & 323 & $\cdots$\\  
17554164+4522165 & 17:55:41.65 & +45:22:16.54 & 11.12 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 1.6, 3.0, 4.0, 4.4 & 697 & $\cdots$\\  
17561046+5656557 & 17:56:10.46 & +56:56:55.74 & 10.36 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 1.6, 3.6, 4.3, 4.6 & 440 & $\cdots$\\  
18094930+1517115 & 18:09:49.3 & +15:17:11.52 & 10.25 & 2019 May 26 & $\cdots$ & All frames & \textit{i', H} & 2.4, 4.2, 5.8, 7.0 & 489 & $\cdots$\\  
18123639+1814229 & 18:12:36.4 & +18:14:22.93 & 10.43 & 2019 May 26 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.0, 4.7, 6.7, 6.8 & 489 & $\cdots$\\  
18130657+2601519 & 18:13:06.57 & +26:01:51.92 & 8.9 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 1.2, 3.7, 5.1, 6.9 & 146 & $\cdots$\\  
18130657+2601519 & 18:13:06.57 & +26:01:51.92 & 8.9 & 2019 May 26 & $\cdots$ & All frames & \textit{i', H} & 3.2, 4.6, 6.4, 7.7 & 105 & $\cdots$\\  
18131339+3623402 & 18:13:13.39 & +36:23:40.3 & 10.54 & 2018 Apr 22 & 1.42 & All frames & \textit{i', J} & 1.6, 3.7, 4.6, 5.2 & 711 & $\cdots$\\  
18184717+3351188 & 18:18:47.17 & +33:51:18.84 & 11.16 & 2018 Apr 22 & 1.44 & All frames & \textit{i', J} & 1.7, 3.6, 4.6, 5.2 & 763 & $\cdots$\\  
18211120+3509335 & 18:21:11.21 & +35:09:33.5 & 11.18 & 2018 Apr 22 & 1.56 & All frames & \textit{i', J} & 1.4, 3.2, 5.0, 4.9 & 772 & $\cdots$\\  
18295024+4032276 & 18:29:50.25 & +40:32:27.66 & 9.19 & 2019 Oct 16 & 1.16 & All frames & \textit{i', H} & 2.6, 5.7, 7.5, 6.8 & 288 & Y\\  
18335574+5143094 & 18:33:55.74 & +51:43:09.4 & 5.6 & 2017 Jun 14 & 1.05 & All frames & \textit{i', J} & 0.4, 1.3, 3.2, 4.5 & 135 & $\cdots$\\  
18361922+1336261 & 18:36:19.22 & +13:36:26.1 & 8.19 & 2017 Jun 30 & 1.46 & All frames & \textit{i', J} & 2.3, 4.2, 4.7, 5.7 & 99 & Y\\  
18393839+1623136 & 18:39:38.39 & +16:23:13.6 & 9.35 & 2017 Jun 14 & 1.57 & All frames & \textit{i', J} & 1.6, 3.7, 6.1, 6.4 & 570 & $\cdots$\\  
18393839+1623136 & 18:39:38.39 & +16:23:13.66 & 9.35 & 2019 May 25 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.1, 4.7, 6.2, 6.1 & 410 & $\cdots$\\  
18515965+1300034 & 18:51:59.65 & +13:00:03.4 & 8.35 & 2017 Jun 14 & 1.57 & All frames & \textit{i', J} & 1.1, 3.2, 5.4, 6.2 & 226 & $\cdots$\\  
19032965+4832521 & 19:03:29.65 & +48:32:52.1 & 9.64 & 2017 Jun 14 & 1.07 & All frames & \textit{i', J} & 1.5, 3.6, 6.0, 6.2 & 435 & $\cdots$\\  
19040488+5100371 & 19:04:04.88 & +51:00:37.1 & 10.3 & 2017 Jun 14 & 0.99 & All frames & \textit{i', J} & 1.6, 3.9, 5.4, 5.5 & 487 & $\cdots$\\  
19074283+3232396 & 19:07:42.83 & +32:32:39.6 & 7.24 & 2017 Jun 13 & 1.43 & All frames & \textit{i', J} & 0.6, 3.1, 5.9, 6.4 & 68 & Y\\  
19185703+4951305 & 19:18:57.03 & +49:51:30.5 & 9.46 & 2017 Jun 13 & 1.45 & All frames & \textit{i', J} & 0.9, 3.5, 5.9, 6.6 & 524 & Y\\  
19205158+1903362 & 19:20:51.58 & +19:03:36.2 & 9.71 & 2017 Jun 14 & 1.62 & All frames & \textit{i', J} & 0.8, 2.6, 5.1, 5.6 & 351 & Y\\  
19213210+4230520 & 19:21:32.10 & +42:30:52.0 & 8.62 & 2017 Jun 13 & 1.28 & All frames & \textit{i', J} & 1.1, 3.5, 6.3, 6.6 & 256 & $\cdots$\\  
19260160+2426170 & 19:26:01.60 & +24:26:17.0 & 9.62 & 2017 Jun 13 & 0.97 & All frames & \textit{i', J} & 2.1, 4.1, 5.3, 6.3 & 152 & $\cdots$\\  
19320422+1604149 & 19:32:04.22 & +16:04:14.9 & 9.5 & 2017 Jun 14 & 1.62 & All frames & \textit{i', J} & 1.7, 3.7, 5.4, 5.9 & 659 & $\cdots$\\  
19501592+3146598 & 19:50:15.92 & +31:46:59.8 & 9.18 & 2017 Jun 13 & 1.53 & All frames & \textit{i', J} & 1.1, 2.3, 5.1, 6.6 & 272 & Y\\  
19535443+4424541 & 19:53:54.43 & +44:24:54.1 & 7.79 & 2017 Jun 13 & 1.49 & All frames & \textit{i', J} & 0.6, 3.0, 5.4, 7.0 & 38 & Y\\  
20003177+5921289 & 20:00:31.77 & +59:21:28.9 & 9.64 & 2017 Nov 03 & 1.78 & All frames & \textit{i', J} & 1.6, 4.5, 5.5, 6.6 & 173 & $\cdots$\\  
20024703+0319344 & 20:02:47.04 & +03:19:34.44 & 5.48 & 2018 May 07 & 1.49 & All frames & \textit{i', J} & 0.6, 2.5, 4.9, 6.1 & 104 & $\cdots$\\  
20103444+0632140 & 20:10:34.45 & +06:32:14.01 & 8.02 & 2018 May 05 & $\cdots$ & All frames & \textit{i', J} & 1.6, 3.9, 6.6, 7.1 & 131 & $\cdots$\\  
20163382-0711456 & 20:16:33.82 & -07:11:45.68 & 8.59 & 2019 Oct 16 & 1.23 & All frames & \textit{i', H} & 1.7, 3.3, 6.3, 7.1 & 202 & $\cdots$\\  
20231789+6710096 & 20:23:17.9 & +67:10:09.66 & 10.07 & 2018 May 06 & 2.03 & All frames & \textit{i', J} & 1.7, 1.7, 3.4, 4.6 & 178 & Y\\  
20301067+2650344 & 20:30:10.67 & +26:50:34.4 & 7.13 & 2017 Jun 14 & 1.94 & All frames & \textit{i', J} & -, 1.9, 4.2, 5.8 & 167 & Y\\  
20381440+2307524 & 20:38:14.40 & +23:07:52.4 & 9.2 & 2017 Jun 14 & 1.4 & All frames & \textit{i', J} & 2.6, 2.7, 3.6, 5.0 & 237 & $\cdots$\\  
20393775+0458192 & 20:39:37.75 & +04:58:19.2 & 5.51 & 2017 Nov 03 & 1.33 & All frames & \textit{i', J} & -, 1.3, 2.8, 4.5 & 61 & $\cdots$\\  
20442195+1945006 & 20:44:21.95 & +19:45:00.6 & 7.36 & 2017 Jun 14 & 1.07 & All frames & \textit{i', J} & 0.8, 3.4, 5.4, 6.3 & 157 & $\cdots$\\  
20512890+3104224 & 20:51:28.90 & +31:04:22.4 & 9.21 & 2017 Jun 14 & 1.01 & All frames & \textit{i', J} & 1.4, 3.6, 5.2, 6.3 & 479 & Y\\  
20524093+2357102 & 20:52:40.93 & +23:57:10.25 & 9.95 & 2019 May 29 & $\cdots$ & All frames & \textit{i', H} & 3.5, 4.9, 6.6, 7.5 & 382 & $\cdots$\\  
21095739+0321217 & 21:09:57.4 & +03:21:21.77 & 9.45 & 2019 Oct 16 & 1.08 & All frames & \textit{i', H} & 2.7, 5.0, 6.0, 4.6 & 268 & Y\\  
21131566+2745500 & 21:13:15.66 & +27:45:50.0 & 9.26 & 2017 Jun 14 & 1.17 & All frames & \textit{i', J} & 1.2, 3.6, 5.4, 5.9 & 257 & $\cdots$\\  
21133455+0414036 & 21:13:34.55 & +04:14:03.6 & 8.7 & 2017 Nov 03 & 1.38 & All frames & \textit{i', J} & 1.3, 4.2, 5.9, 7.0 & 566 & $\cdots$\\  
21143076+2905304 & 21:14:30.77 & +29:05:30.43 & 9.68 & 2019 Oct 13 & $\cdots$ & 10\% GenSTAC & \textit{H} & 3.5, 5.4, 7.3, 8.3 & 243 & $\cdots$\\  
21163247+0923376 & 21:16:32.48 & +09:23:37.64 & 6.07 & 2018 May 31 & 1.64 & All frames & \textit{i', J} & -, 2.3, 4.9, 7.2 & 132 & $\cdots$\\  
21332890+2212375 & 21:33:28.9 & +22:12:37.52 & 9.53 & 2019 Oct 16 & 1.47 & 10\% GenSTAC & \textit{i', H} & 3.6, 5.8, 7.1, 6.8 & 185 & $\cdots$\\  
21412662+2043107 & 21:41:26.63 & +20:43:10.74 & 9.43 & 2019 Oct 15 & 1.28 & 10\% GenSTAC & \textit{i', H} & 3.2, 5.5, 7.9, 8.4 & 210 & $\cdots$\\  
22021026+0124006 & 22:02:10.26 & +01:24:00.6 & 6.2 & 2017 Nov 02 & 1.81 & All frames & \textit{i', J} & 0.6, 2.9, 4.3, 5.8 & 86 & $\cdots$\\  
22060067+3918027 & 22:06:00.67 & +39:18:02.7 & 8.91 & 2017 Jun 14 & 0.99 & All frames & \textit{i', J} & 1.2, 3.6, 5.4, 6.7 & 167 & $\cdots$\\  
22083922+2655522 & 22:08:39.22 & +26:55:52.2 & 9.34 & 2017 Jun 14 & 1.05 & All frames & \textit{i', J} & 1.4, 3.9, 6.2, 6.5 & 536 & $\cdots$\\  
22085034+1144131 & 22:08:50.35 & +11:44:13.2 & 9.9 & 2018 Jun 01 & 1.6 & All frames & \textit{i', J} & 0.9, 2.7, 4.5, 5.8 & 303 & $\cdots$\\  
22113008+1825341 & 22:11:30.08 & +18:25:34.1 & 6.72 & 2017 Oct 30 & 1.63 & All frames & \textit{i', J} & 0.4, 3.2, 5.1, 6.8 & 96 & $\cdots$\\  
22143970+2644122 & 22:14:39.7 & +26:44:12.2 & 11.12 & 2018 Jun 01 & 1.98 & All frames & \textit{i', J} & 1.3, 2.6, 4.2, 4.5 & 760 & $\cdots$\\  
22165942+1823567 & 22:16:59.42 & +18:23:56.7 & 9.07 & 2017 Oct 30 & 1.32 & All frames & \textit{i', J} & 1.5, 3.9, 5.8, 7.2 & 411 & $\cdots$\\  
22173212+3319453 & 22:17:32.12 & +33:19:45.3 & 9.82 & 2017 Jun 14 & 1.19 & All frames & \textit{i', J} & 1.6, 2.9, 4.4, 5.6 & 771 & Y\\  
22235641+2523362 & 22:23:56.42 & +25:23:36.21 & 9.6 & 2018 Jun 01 & 1.9 & All frames & \textit{i', J} & 0.6, 2.6, 4.4, 5.5 & 457 & $\cdots$\\  
22311528+1709444 & 22:31:15.28 & +17:09:44.4 & 9.52 & 2017 Oct 30 & 1.47 & All frames & \textit{i', J} & 2.3, 3.3, 4.1, 3.9 & 323 & $\cdots$\\  
22311528+1709444 & 22:31:15.29 & +17:09:44.49 & 9.52 & 2019 Oct 16 & 1.12 & All frames & \textit{i', H} & 3.4, 4.6, 4.9, 4.8 & 232 & $\cdots$\\  
22372987+3922519 & 22:37:29.87 & +39:22:51.9 & 6.64 & 2017 Jun 13 & 1.34 & All frames & \textit{i', J} & -, 2.0, 3.8, 5.3 & 195 & $\cdots$\\  
22413501+1849277 & 22:41:35.02 & +18:49:27.72 & 7.88 & 2019 Oct 13 & $\cdots$ & All frames & \textit{i', H} & 2.1, 3.7, 6.4, 7.8 & 185 & $\cdots$\\  
22413577+2602128 & 22:41:35.78 & +26:02:12.88 & 9.04 & 2019 Oct 16 & 1.21 & 90\% GenSTAC & \textit{i', H} & 3.7, 4.8, 6.2, 7.6 & 178 & $\cdots$\\  
22434378+1916544 & 22:43:43.78 & +19:16:54.4 & 9.24 & 2017 Oct 30 & 1.42 & All frames & \textit{i', J} & 1.6, 4.5, 5.9, 6.7 & 299 & $\cdots$\\  
22434378+1916544 & 22:43:43.78 & +19:16:54.47 & 9.24 & 2019 Oct 12 & 0.89 & 90\% GenSTAC & \textit{i', H} & 2.9, 4.1, 5.4, 6.2 & 215 & $\cdots$\\  
22495622+1744414 & 22:49:56.22 & +17:44:41.4 & 9.71 & 2017 Oct 30 & 1.54 & 100\% GenSTAC & \textit{i', J} & 1.5, 2.8, 4.0, 4.1 & 627 & $\cdots$\\  
22505380+3603580 & 22:50:53.80 & +36:03:58.0 & 8.94 & 2017 Oct 29 & 1.63 & All frames & \textit{i', J} & 1.8, 3.8, 6.0, 6.7 & 362 & $\cdots$\\  
23025250+4338157 & 23:02:52.50 & +43:38:15.7 & 9.32 & 2017 Oct 29 & 1.43 & All frames & \textit{i', J} & 1.6, 4.0, 5.7, 6.4 & 106 & $\cdots$\\  
23074095+0803597 & 23:07:40.96 & +08:03:59.72 & 9.56 & 2019 Oct 12 & 0.85 & 10\% GenSTAC & \textit{i', H} & 3.1, 6.0, 8.6, 8.6 & 284 & Y\\  
23103988+7020144 & 23:10:39.88 & +70:20:14.4 & 9.53 & 2017 Nov 03 & 1.63 & All frames & \textit{i', J} & 1.7, 2.7, 4.3, 5.5 & 367 & Y\\  
23113873+4532255 & 23:11:38.74 & +45:32:25.54 & 9.98 & 2019 Oct 13 & $\cdots$ & 10\% GenSTAC & \textit{i', H} & 3.3, 5.5, 8.0, 8.8 & 446 & $\cdots$\\  
23124646+1150110 & 23:12:46.46 & +11:50:11.0 & 9.66 & 2017 Nov 02 & 1.27 & All frames & \textit{i', J} & 1.4, 3.8, 4.9, 5.9 & 459 & $\cdots$\\  
23184358+5003261 & 23:18:43.58 & +50:03:26.1 & 9.7 & 2017 Oct 30 & 1.66 & All frames & \textit{i', J} & 1.7, 4.6, 5.8, 6.7 & 272 & $\cdots$\\  
23205766-0147373 & 23:20:57.66 & -01:47:37.3 & 9.36 & 2017 Nov 06 & 1.47 & All frames & \textit{i', J} & 1.2, 3.2, 5.0, 6.2 & 322 & $\cdots$\\  
23264139-1504313 & 23:26:41.39 & -15:04:31.3 & 9.99 & 2017 Oct 27 & $\cdots$ & All frames & \textit{J} & 3.1, 3.2, 3.5, 3.7 & 230 & Y\\  
23274840+0451241 & 23:27:48.40 & +04:51:24.1 & 8.16 & 2017 Nov 03 & 1.58 & All frames & \textit{i', J} & 1.2, 3.5, 6.0, 6.5 & 444 & $\cdots$\\  
23350028+0136193 & 23:35:00.28 & +01:36:19.3 & 6.88 & 2017 Nov 02 & 2.08 & All frames & \textit{i', J} & 0.4, 1.5, 3.4, 5.4 & 171 & Y\\  
23413302+0824049 & 23:41:33.02 & +08:24:04.9 & 9.57 & 2017 Nov 02 & 1.72 & All frames & \textit{i', J} & 1.4, 2.9, 4.9, 5.5 & 383 & $\cdots$\\  
23423350+3914234 & 23:42:33.50 & +39:14:23.4 & 9.64 & 2017 Oct 28 & 1.97 & All frames & \textit{i', J} & 1.8, 3.2, 4.6, 5.7 & 531 & $\cdots$\\  
23450868+3003184 & 23:45:08.68 & +30:03:18.4 & 9.84 & 2017 Oct 29 & 1.56 & All frames & \textit{i', J} & 1.3, 3.6, 4.4, 5.4 & 277 & Y\\  
23474304+1947322 & 23:47:43.04 & +19:47:32.26 & 9.06 & 2019 Oct 16 & 1.68 & All frames & \textit{i', H} & 2.7, 4.4, 5.9, 7.0 & 277 & $\cdots$\\  
23475557+2544176 & 23:47:55.57 & +25:44:17.61 & 9.91 & 2019 Oct 16 & 1.34 & All frames & \textit{i', H} & 2.7, 3.7, 5.2, 5.7 & 227 & $\cdots$\\  
23491501+1005385 & 23:49:15.01 & +10:05:38.5 & 9.46 & 2017 Nov 02 & 1.71 & All frames & \textit{i', J} & 1.5, 3.9, 5.9, 5.9 & 263 & $\cdots$\\  
23495365+2427493 & 23:49:53.65 & +24:27:49.39 & 9.9 & 2019 Oct 16 & 1.6 & All frames & \textit{i', H} & 2.6, 3.3, 4.5, 5.5 & 267 & $\cdots$\\  
23513366+3127229 & 23:51:33.67 & +31:27:22.98 & 9.82 & 2019 Oct 15 & 1.45 & All frames & \textit{i', H} & 3.9, 4.4, 5.2, 6.4 & 254 & $\cdots$\\  
23533563+1206167 & 23:53:35.63 & +12:06:16.7 & 8.67 & 2017 Nov 02 & 1.74 & All frames & \textit{i', J} & 1.0, 3.4, 5.7, 6.4 & 304 & Y\\  
23582268+2115586 & 23:58:22.68 & +21:15:58.67 & 9.92 & 2019 Oct 12 & 1.27 & All frames & \textit{i', H} & 3.8, 5.2, 6.8, 8.0 & 261 & $\cdots$\\  
\enddata
\tablenotetext{}{(SC) Sco-Cen member}
\label{tab:obs_all}
\end{deluxetable*}
